Frozen by the Mean: Early Temporal Guidance Unfreezes Motion in Video Diffusion Models

Video diffusion models can render convincing frames while failing to produce the requested action. Increasing classifier-free guidance (CFG) can strengthen motion, but also saturates and shifts colors. Scalar CFG assigns the same coefficient to the averaged and frame-varying components of its prediction difference, limiting independent control of temporal variation. THAW, Temporal Harmonic Amplification during Warm-up, retains stock CFG and adds a separately weighted residual during an initial denoising window. Its dose specifies the added norm relative to the current CFG difference, giving the extra guidance a consistent relative budget across sampling steps. THAW is training-free and reuses CFG's two model predictions with an unchanged network evaluation count. It improves cost-matched motion over scalar and scheduled CFG on five video models, with positive point estimates against existing guidance methods on three of them. On VBench, THAW raises dynamic degree by about 14 to 15 points over stock CFG while increasing total scores on a different set of three models.

==> tables/cross_model_main_v3.tex <==
\begin{table}[t]
\centering
\small
\captionsetup{skip=5pt}
\setlength{\tabcolsep}{1.3pt}
\renewcommand{\arraystretch}{1.0}
\caption{\textbf{THAW versus cost-matched CFG mixtures.} 60 prompts per model. $\Delta G_{\rm cc}$ and $\Gamma$: px/frame, $\mathbb E|\Delta S|$: \%, $\Delta E$: CIE76, $\Delta M$: motion VQA. LB$_{90}$: one-sided 90\% lower bound for $\Gamma$ (\cref{sec:setup}).}
\label{tab:cross}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lrrrrrr@{}}
\toprule
\shortstack{Model\\\strut} & \shortstack{$\Delta G_{\mathrm{cc}}$\\$\uparrow$} & \shortstack{$\mathbb E|\Delta S|$\\$\downarrow$} & \shortstack{$\Delta E$\\$\downarrow$} & \shortstack{$\Delta M$\\$\uparrow$} & \shortstack{\textcolor{thawdark}{$\Gamma$}\\$\uparrow$} & \shortstack{LB$_{90}$\\\strut} \\
\midrule
Wan2.1-1.3B & +1.23 & 4.9 & 1.23 & -0.005 & \textcolor{thawdark}{+1.00} & +0.64 \\
Wan2.1-14B & +1.48 & 9.0 & 2.36 & +0.031 & \textcolor{thawdark}{+1.48} & +0.26 \\
CogVideoX-5B & +1.82 & 9.2 & 1.71 & +0.000 & \textcolor{thawdark}{+1.82} & +1.04 \\
LTX-Video & +0.68 & 8.6 & 1.70 & +0.065 & \textcolor{thawdark}{+0.68} & +0.29 \\
HunyuanVideo-1.5 & +0.81 & 14.8 & 2.14 & +0.032 & \textcolor{thawdark}{+0.60} & +0.32 \\
\bottomrule
\end{tabular*}
\end{table}


==> tables/human_expanded_main.tex <==
\begin{table}[t]
\centering
\small
\captionsetup{skip=5pt}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.08}
\caption{\textbf{Human evaluation of \textcolor{thawdark}{THAW}.} 10 participants evaluate 40 fixed video pairs against calibrated CFG controls. Entries are THAW preference percentages with 95\% prompt-bootstrap intervals. Ties count as half. Values above 50\% favor THAW.}
\label{tab:humanexpanded}
\begin{tabular}{@{}lcccc@{}}
\toprule
\shortstack[l]{Video\\backbone} & \shortstack{More\\motion\,$\uparrow$} & \shortstack{Natural\\motion\,$\uparrow$} & \shortstack{Natural\\color\,$\uparrow$} & \shortstack{Overall\\preference\,$\uparrow$} \\
\midrule
\shortstack[l]{Wan2.1-1.3B\\(16 pairs)} & \shortstack{68.1\\{[56.9,78.8]}} & \shortstack{58.4\\{[48.8,67.8]}} & \shortstack{52.8\\{[44.7,60.9]}} & \shortstack{66.9\\{[55.6,77.5]}} \\
\shortstack[l]{LTX-Video\\(14 pairs)} & \shortstack{82.1\\{[71.4,91.4]}} & \shortstack{62.5\\{[52.1,72.5]}} & \shortstack{54.3\\{[45.4,63.2]}} & \shortstack{77.9\\{[66.4,87.9]}} \\
\shortstack[l]{HunyuanVideo-\\1.5 (10 pairs)} & \shortstack{74.0\\{[59.0,87.0]}} & \shortstack{60.5\\{[47.5,73.0]}} & \shortstack{52.5\\{[42.5,62.5]}} & \shortstack{71.0\\{[56.0,85.0]}} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/i2v_main.tex <==
\begin{table}[t]
\centering
\footnotesize
\captionsetup{skip=5pt}
\setlength{\tabcolsep}{1.6pt}
\renewcommand{\arraystretch}{0.94}
\caption{\textbf{VBench-I2V evaluation.} Wan2.1-I2V-14B-480P, 246 image-prompt pairs, 50 steps. Arrows indicate preferred directions. Avg.: mean of the six reported scores, including dynamic degree. NFE: network evaluations per video. Generation setup: \cref{sec:i2v}.}
\label{tab:i2vmain}
\begin{tabular}{@{}lrrrrrrrr@{}}
\toprule
\shortstack{Method\\\strut} & \shortstack{Dyn.\\$\uparrow$} & \shortstack{I2V\\subj.\,$\uparrow$} & \shortstack{Subj.\\$\uparrow$} & \shortstack{Imag.\\$\uparrow$} & \shortstack{Aesth.\\$\uparrow$} & \shortstack{Smooth\\$\uparrow$} & \shortstack{Avg.\\$\uparrow$} & \shortstack{NFE\\$\downarrow$} \\
\midrule
Stock CFG & 23.17 & 98.57 & 96.92 & 70.62 & 61.05 & 99.10 & 74.91 & 100 \\
CFG +1 & 24.39 & 98.54 & 96.78 & 70.67 & 61.09 & 99.07 & 75.09 & 100 \\
CFG +2 & 25.20 & 98.51 & 96.60 & 70.58 & 61.11 & 99.04 & 75.17 & 100 \\
ALG~\cite{alg2025} & 32.11 & 98.23 & 96.12 & 70.24 & 60.92 & 99.00 & 76.10 & 110 \\
\textcolor{thawdark}{\textbf{THAW}} ($d=2$) & 25.61 & 98.52 & 96.78 & 70.60 & 61.07 & 99.08 & 75.28 & 100 \\
\textcolor{thawdark}{\textbf{THAW}} ($d=3$) & 26.83 & 98.48 & 96.66 & 70.59 & 61.13 & 99.07 & 75.46 & 100 \\
\textcolor{thawdark}{\textbf{THAW}} ($d=4$) & 26.42 & 98.44 & 96.63 & 70.67 & 61.08 & 99.06 & 75.38 & 100 \\
\textcolor{thawdark}{\textbf{THAW}} ($d=6$) & 29.67 & 98.43 & 96.43 & 70.60 & 60.85 & 99.03 & 75.84 & 100 \\
\textcolor{thawdark}{\textbf{THAW}} + ALG & 33.74 & 98.16 & 95.77 & 70.25 & 60.80 & 98.96 & 76.28 & 110 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/literature_main_v3.tex <==
\begin{table}[t]
\centering
\small
\captionsetup{skip=5pt}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{0.96}
\caption{\textbf{Comparison with existing guidance methods.} 20 calibration and 60 test prompts per model. Stock-relative $\Delta G_{\rm cc}$ (px/frame, $\uparrow$) and $\mathbb E|\Delta S|$ (\%, $\downarrow$). Pink: THAW.}
\label{tab:literature}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lrr@{\hspace{6pt}}rr@{\hspace{6pt}}rr@{}}
\toprule
 & \multicolumn{2}{c}{\shortstack{Wan2.1\\1.3B}} & \multicolumn{2}{c}{\shortstack{LTX-\\Video}} & \multicolumn{2}{c}{\shortstack{CogVideoX\\5B}} \\ \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
\shortstack{Method\\\strut} & \shortstack{$\Delta G_{\mathrm{cc}}$\\$\uparrow$} & \shortstack{$\mathbb E|\Delta S|$\\$\downarrow$} & \shortstack{$\Delta G_{\mathrm{cc}}$\\$\uparrow$} & \shortstack{$\mathbb E|\Delta S|$\\$\downarrow$} & \shortstack{$\Delta G_{\mathrm{cc}}$\\$\uparrow$} & \shortstack{$\mathbb E|\Delta S|$\\$\downarrow$} \\
\midrule
TrajCFG~\cite{liu2026trajcfg} & +0.45 & 9.2 & +0.33 & 3.5 & +0.19 & 7.8 \\
CFG-Ctrl~\cite{wang2026cfgctrl} & -0.71 & 27.1 & -1.71 & 45.8 & -1.60 & 47.8 \\
\shortstack[l]{Enhance-A-\\Video~\cite{luo2025enhanceavideo}} & +0.12 & 11.0 & +0.27 & 19.9 & -1.23 & 10.6 \\
TCFG~\cite{kwon2025tcfg} & -0.32 & 17.2 & +0.01 & 1.1 & -0.35 & 20.3 \\
$\beta$-CFG~\cite{malarz2025betacfg} & -1.35 & 50.0 & -2.41 & 118.2 & -4.39 & 64.7 \\
CFG rescale~\cite{lin2024flawed} & +0.31 & 8.0 & -0.13 & 20.7 & -0.24 & 16.0 \\
C$^2$FG~\cite{gao2026c2fg} & -0.01 & 0.5 & -0.03 & 0.2 & -0.12 & 0.9 \\
SRVS~\cite{jang2026srvs} & +0.55 & 21.3 & -0.85 & 9.6 & -0.43 & 34.4 \\
VideoGuide~\cite{lee2025videoguide} & -0.13 & 43.3 & -2.25 & 15.4 & -2.54 & 17.7 \\
FreeInit~\cite{wu2024freeinit} & -0.43 & 18.3 & -0.34 & 7.6 & -0.11 & 10.6 \\
APG~\cite{sadat2024apg} & -0.15 & 13.1 & -1.64 & 44.0 & +1.12 & 40.2 \\
CFG-Zero$^\star$~\cite{cfgzero2025} & -0.04 & 16.3 & -1.99 & 79.7 & -3.25 & 25.1 \\
FDG~\cite{sadat2025fdg} & -0.13 & 4.2 & -0.63 & 12.8 & -0.56 & 5.5 \\
LF-CFG~\cite{lfcfg2025} & -0.02 & 28.0 & -0.53 & 29.3 & -1.92 & 25.8 \\
STG~\cite{stg2024} & -0.01 & 4.1 & +0.04 & 12.0 & +1.23 & 13.6 \\
FlowMo~\cite{shaulov2025flowmo} & +0.09 & 4.4 & -0.19 & 2.2 & -0.66 & 8.4 \\
\midrule
\thawrowbackground{}\textcolor{thawdark}{\textbf{THAW}} & \textbf{+0.79} & 5.3 & \textbf{+0.68} & 8.6 & \textbf{+1.82} & 9.2 \\
\bottomrule
\end{tabular*}
\end{table}


==> tables/supp_COGX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Guidance Comparisons on CogVideoX-5B. 60 paired test prompts. Changes are relative to stock CFG. Motion and camera gains are px/frame, $|\Delta S|$ is percent and $\Delta E$ is CIE76. Intervals are 95\% prompt-bootstrap intervals. $\Delta M$ and $\Delta Q$ are motion- and subject-VQA changes. Settings: Sec.~\ref{supp:calibration}.}\label{tab:armsCOGX} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w40F) & +1.819 & [+0.733, +3.196] & 9.2 & 1.71 & +0.000 & +0.010 & +1.862 \\
P1w40 & -0.638 & [-1.339, -0.001] & 10.4 & 4.44 & -0.026 & -0.013 & -0.828 \\
P2w40 & -0.045 & [-1.192, +1.274] & 20.3 & 9.77 & -0.047 & -0.025 & +0.710 \\
P3w40 & -0.135 & [-1.486, +1.326] & 24.9 & 13.92 & -0.070 & -0.023 & +1.227 \\
G1 & -0.774 & [-1.488, -0.136] & 10.5 & 4.44 & -0.020 & -0.015 & -0.957 \\
APG (APGp50) & +1.120 & [-0.117, +2.490] & 40.2 & 11.50 & +0.021 & +0.025 & +1.077 \\
CFG-Zero* (CZ0) & -3.246 & [-4.839, -1.906] & 25.1 & 12.35 & -0.052 & -0.003 & -5.617 \\
FDG (FDG3) & -0.561 & [-0.956, -0.225] & 5.5 & 0.52 & -0.012 & +0.014 & -0.741 \\
LF-CFG (LF0) & -1.920 & [-3.253, -0.693] & 25.8 & 10.08 & -0.003 & +0.010 & -2.509 \\
STG (STGa2) & +1.229 & [+0.475, +2.096] & 13.6 & 2.21 & +0.003 & +0.011 & +1.268 \\
FlowMo (FM1e3n12) & -0.659 & [-1.613, +0.263] & 8.4 & 1.76 & -0.004 & +0.024 & +0.200 \\
TrajCFG (TRJn) & +0.190 & [-0.279, +0.654] & 7.8 & 1.53 & -0.012 & +0.020 & +0.196 \\
CFG-Ctrl (SMCa) & -1.599 & [-3.376, +0.545] & 47.8 & 17.28 & +0.032 & +0.031 & -1.858 \\
Enhance-A-Video (EAV34) & -1.231 & [-1.959, -0.561] & 10.6 & 2.45 & -0.003 & +0.007 & -0.779 \\
TCFG (TCF0) & -0.349 & [-1.541, +0.888] & 20.3 & 8.25 & -0.000 & +0.027 & -0.038 \\
$\beta$-CFG (BCg1) & -4.391 & [-5.983, -2.915] & 64.7 & 39.76 & -0.021 & +0.010 & -1.707 \\
CFG rescale (RSp70) & -0.241 & [-1.224, +0.856] & 16.0 & 7.41 & -0.049 & +0.009 & +0.431 \\
C$^2$FG (C2l10) & -0.119 & [-0.362, +0.110] & 0.9 & 0.16 & -0.009 & +0.008 & -0.142 \\
SRVS (SRa) & -0.434 & [-1.997, +1.061] & 34.4 & 10.33 & -0.053 & +0.003 & -1.779 \\
VideoGuide (VGa) & -2.537 & [-3.881, -1.346] & 17.7 & 5.21 & -0.013 & +0.043 & -2.719 \\
FreeInit (FI2) & -0.106 & [-1.145, +0.918] & 10.6 & 2.10 & -0.041 & -0.004 & +0.771 \\
\end{longtable}
\endgroup


==> tables/supp_COGXdefault.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Noise-level window transfer on CogVideoX-5B. Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsCOGXdefault} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w26F) & +2.000 & [+1.110, +2.929] & 13.2 & 1.96 & -0.008 & +0.002 & +1.768 \\
P1w26 & -0.281 & [-1.018, +0.325] & 12.8 & 5.27 & -0.020 & -0.009 & -0.717 \\
P2w26 & -0.013 & [-0.775, +0.755] & 25.9 & 10.56 & -0.020 & -0.024 & -0.596 \\
P3w26 & -0.164 & [-1.526, +1.285] & 41.0 & 15.46 & -0.080 & -0.081 & -0.015 \\
Tp1m2 & -0.179 & [-0.918, +0.473] & 12.8 & 5.27 & -0.028 & -0.021 & -0.654 \\
G1 & -0.259 & [-0.979, +0.313] & 12.9 & 5.28 & -0.016 & -0.004 & -0.727 \\
\end{longtable}
\endgroup


==> tables/supp_LTX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Guidance Comparisons on LTX-Video (161 Frames). 60 paired test prompts. Changes are relative to stock CFG. Motion and camera gains are px/frame, $|\Delta S|$ is percent and $\Delta E$ is CIE76. Intervals are 95\% prompt-bootstrap intervals. $\Delta M$ and $\Delta Q$ are motion- and subject-VQA changes. Settings: Sec.~\ref{supp:calibration}.}\label{tab:armsLTX} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A4w20L) & +0.679 & [+0.191, +1.223] & 8.6 & 1.70 & +0.065 & +0.038 & +0.580 \\
P1w20 & +0.505 & [-0.138, +1.465] & 15.9 & 6.45 & -0.026 & -0.020 & +1.186 \\
P2w20 & +0.129 & [-0.372, +0.721] & 25.6 & 10.91 & -0.044 & -0.012 & +1.643 \\
P3w20 & +0.204 & [-0.963, +1.599] & 34.3 & 14.47 & -0.073 & -0.046 & +0.699 \\
Tp1m2 & +0.489 & [-0.110, +1.445] & 16.3 & 6.47 & -0.024 & -0.027 & +1.168 \\
APG (APGp50) & -1.643 & [-3.402, -0.490] & 44.0 & 18.27 & +0.039 & +0.044 & -2.963 \\
CFG-Zero* (CZ0) & -1.985 & [-3.788, -0.736] & 79.7 & 28.85 & +0.042 & -0.026 & -3.340 \\
FDG (FDG3) & -0.632 & [-1.368, -0.074] & 12.8 & 1.91 & +0.029 & +0.043 & -0.858 \\
LF-CFG (LF25) & -0.525 & [-0.918, -0.177] & 29.3 & 11.10 & -0.028 & +0.012 & -0.118 \\
STG (STGs2) & +0.039 & [-0.765, +0.566] & 12.0 & 3.96 & +0.032 & +0.021 & -1.052 \\
FlowMo (FM1e3n12) & -0.192 & [-0.528, +0.047] & 2.2 & 0.52 & +0.002 & -0.037 & -0.278 \\
TrajCFG (TRJn) & +0.328 & [-0.015, +0.914] & 3.5 & 0.75 & +0.001 & +0.043 & -0.014 \\
CFG-Ctrl (SMCa) & -1.707 & [-3.525, -0.554] & 45.8 & 19.10 & +0.044 & -0.024 & -2.887 \\
Enhance-A-Video (EAV80) & +0.267 & [-0.154, +0.855] & 19.9 & 3.97 & -0.001 & +0.004 & +0.676 \\
TCFG (TCF2) & +0.013 & [-0.124, +0.140] & 1.1 & 0.52 & +0.009 & +0.006 & -0.050 \\
$\beta$-CFG (BCg1) & -2.407 & [-4.331, -1.109] & 118.2 & 33.94 & -0.001 & -0.080 & -3.254 \\
CFG rescale (RSp30) & -0.134 & [-0.516, +0.271] & 20.7 & 8.52 & -0.011 & +0.010 & +0.492 \\
C$^2$FG (C2l10) & -0.026 & [-0.083, +0.036] & 0.2 & 0.06 & +0.002 & -0.010 & +0.003 \\
SRVS (SRa) & -0.855 & [-1.883, -0.078] & 9.6 & 4.74 & -0.112 & -0.094 & -0.212 \\
VideoGuide (VGa) & -2.255 & [-4.118, -1.126] & 15.4 & 3.53 & -0.148 & -0.316 & -2.434 \\
FreeInit (FI5) & -0.337 & [-1.049, +0.123] & 7.6 & 1.71 & +0.013 & +0.009 & +0.154 \\
\end{longtable}
\endgroup


==> tables/supp_LTXS.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Guidance comparisons on LTX-Video (49 frames). Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsLTXS} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w20F) & +1.812 & [+1.064, +2.584] & 7.1 & 1.73 & +0.018 & +0.014 & +3.791 \\
P1w20 & +0.353 & [-0.241, +1.169] & 11.0 & 5.75 & -0.031 & +0.011 & +0.532 \\
P2w20 & +0.177 & [-0.782, +1.320] & 17.9 & 9.82 & -0.023 & +0.012 & +0.786 \\
P3w20 & +0.669 & [-0.495, +2.104] & 19.6 & 12.56 & -0.051 & +0.027 & +1.848 \\
Tp2m2 & +0.034 & [-0.851, +1.057] & 18.1 & 9.83 & -0.024 & +0.011 & +0.530 \\
\end{longtable}
\endgroup


==> tables/supp_LTXdefault.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Noise-level window transfer on LTX-Video (161 frames). Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsLTXdefault} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w16F) & +1.197 & [+0.721, +1.759] & 6.7 & 1.31 & +0.018 & +0.047 & +1.920 \\
P1w16 & +0.319 & [+0.113, +0.552] & 20.2 & 6.70 & -0.060 & -0.057 & +0.405 \\
P2w16 & +0.411 & [+0.050, +0.824] & 33.4 & 11.33 & -0.114 & -0.098 & +0.675 \\
P3w16 & +0.839 & [+0.164, +1.679] & 47.8 & 14.94 & -0.175 & -0.140 & +1.302 \\
Tp1m2 & +0.324 & [+0.100, +0.579] & 20.7 & 6.72 & -0.059 & -0.055 & +0.432 \\
G1 & +0.342 & [+0.113, +0.597] & 19.9 & 6.73 & -0.052 & -0.046 & +0.464 \\
\end{longtable}
\endgroup


==> tables/supp_T2.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{THAW and CFG controls on Wan2.2-A14B. Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsT2} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w40F) & +0.667 & [+0.146, +1.356] & 6.6 & 2.37 & +0.038 & -0.008 & +0.650 \\
P1w40 & +0.319 & [-0.018, +0.789] & 7.3 & 1.83 & -0.018 & -0.013 & +0.628 \\
P2w40 & +0.694 & [+0.116, +1.419] & 14.5 & 2.95 & +0.005 & -0.006 & +1.198 \\
P3w40 & +0.695 & [+0.134, +1.355] & 17.4 & 3.72 & -0.014 & -0.006 & +1.439 \\
Tp1m2 & +0.330 & [-0.010, +0.808] & 6.8 & 1.76 & -0.027 & -0.016 & +0.728 \\
N3w40 & -0.041 & [-0.127, +0.017] & 0.7 & 0.11 & -0.009 & -0.002 & +0.004 \\
\end{longtable}
\endgroup


==> tables/supp_T3.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Guidance comparisons on HunyuanVideo-1.5. Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsT3} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A4w60L) & +0.814 & [+0.445, +1.179] & 14.8 & 2.14 & +0.032 & -0.035 & +1.276 \\
P1w60 & +0.005 & [-0.273, +0.304] & 8.4 & 1.25 & +0.024 & -0.007 & +0.047 \\
P2w60 & +0.070 & [-0.294, +0.459] & 14.9 & 2.17 & +0.018 & -0.019 & +0.222 \\
P3w60 & +0.248 & [-0.190, +0.738] & 19.2 & 2.73 & +0.025 & -0.016 & +0.265 \\
Tp1m2 & +0.084 & [-0.214, +0.398] & 8.1 & 1.34 & +0.017 & -0.009 & +0.259 \\
\end{longtable}
\endgroup


==> tables/supp_W5default.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Noise-level window transfer on Wan2.2-TI2V-5B. Available rows use 60 paired prompts and the recorded configuration IDs. Motion and camera gains are px/frame, and motion intervals are 95\%. $|\Delta S|$ is in percent. $\Delta M$/$\Delta Q$ are motion-/subject-VQA changes. }\label{tab:armsW5default} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / method & $\Delta G_{\rm cc}$\,$\uparrow$ & 95\% CI & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Camera \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & +0.000 & [+0.000, +0.000] & 0.0 & 0.00 & +0.000 & +0.000 & +0.000 \\
\textbf{THAW} (A3w48F) & +0.449 & [-0.939, +1.609] & 8.4 & 3.20 & +0.040 & +0.008 & +0.697 \\
P1w48 & -0.167 & [-1.249, +0.727] & 7.4 & 2.03 & +0.023 & +0.030 & -0.231 \\
P2w48 & -0.071 & [-1.315, +0.790] & 13.2 & 3.82 & +0.023 & +0.027 & -0.127 \\
P3w48 & -0.293 & [-1.622, +0.741] & 17.4 & 5.76 & +0.014 & +0.015 & -0.473 \\
Tp1m2 & -0.095 & [-1.177, +0.731] & 6.8 & 1.93 & +0.020 & +0.030 & +0.063 \\
G1 & -0.235 & [-1.320, +0.587] & 7.7 & 2.13 & +0.026 & +0.029 & -0.356 \\
\end{longtable}
\endgroup


==> tables/supp_abl_band.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Temporal projection and frequency-band ablations on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablband} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
ACF2 & S5 & +0.898 & [+0.508, +1.326] & +3.42 & +0.029 & -0.017 \\
ACLO2 & S5 & +1.155 & [+0.676, +1.689] & +2.45 & +0.043 & +0.012 \\
ACHI2 & S5 & +0.506 & [+0.221, +0.832] & +2.62 & +0.014 & -0.023 \\
\end{longtable}
\endgroup


==> tables/supp_abl_cfg.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Sensitivity to CFG scale on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablcfg} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
W3 & W3 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
W3AC2 & W3 & +0.928 & [+0.659, +1.224] & +2.93 & +0.053 & +0.012 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
W7 & W7 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
W7AC2 & W7 & +0.509 & [-0.135, +1.001] & +1.91 & +0.033 & +0.000 \\
\end{longtable}
\endgroup


==> tables/supp_abl_dose.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Dose response on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:abldose} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
AC05 & S5 & +0.271 & [+0.069, +0.491] & +1.23 & +0.027 & +0.001 \\
AC1 & S5 & +0.480 & [+0.185, +0.792] & +2.22 & +0.019 & -0.013 \\
AC15 & S5 & +1.217 & [+0.569, +2.220] & +2.36 & +0.026 & -0.007 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
AC3 & S5 & +1.620 & [+1.000, +2.346] & +6.45 & +0.037 & -0.008 \\
AC4 & S5 & +2.180 & [+1.338, +3.150] & +10.37 & +0.043 & +0.006 \\
\end{longtable}
\endgroup


==> tables/supp_abl_energy.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Norm matching versus a fixed residual multiplier on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablenergy} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
RAW2 & S5 & +0.619 & [+0.310, +0.986] & +2.57 & +0.012 & -0.019 \\
\end{longtable}
\endgroup


==> tables/supp_abl_frames.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Clip-length sensitivity on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablframes} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
F81S5 & F81S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
F81AC2 & F81S5 & +0.768 & [+0.432, +1.144] & +3.59 & +0.027 & -0.025 \\
\end{longtable}
\endgroup


==> tables/supp_abl_sampler.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Sampler and step-count sensitivity on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablsampler} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
U20S5 & U20S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
U20AC2 & U20S5 & +0.720 & [+0.345, +1.075] & +3.02 & +0.007 & -0.015 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
U50S5 & U50S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
U50AC2 & U50S5 & +0.831 & [+0.436, +1.271] & +1.44 & +0.019 & -0.019 \\
E30S5 & E30S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
E30AC2 & E30S5 & +0.773 & [+0.421, +1.227] & +1.74 & +0.003 & +0.003 \\
\end{longtable}
\endgroup


==> tables/supp_abl_window.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Intervention timing on Wan2.1-1.3B: 96 paired prompts. Each row uses its recorded reference setting. Flow is $G_{\rm obj}$ in px/frame, saturation is signed percent change, and intervals are 95\%. These setting sweeps are descriptive. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:ablwindow} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Reference & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
AW03 & S5 & +1.078 & [+0.677, +1.518] & +3.01 & +0.029 & -0.008 \\
AW06 & S5 & +0.899 & [+0.544, +1.271] & +3.30 & +0.037 & -0.004 \\
AC2 & S5 & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
AW18 & S5 & +1.029 & [+0.635, +1.456] & +3.56 & +0.053 & -0.001 \\
AWALL & S5 & +1.005 & [+0.625, +1.404] & +3.40 & +0.053 & -0.003 \\
AWLATE & S5 & +0.026 & [-0.024, +0.086] & -0.05 & +0.007 & -0.010 \\
\end{longtable}
\endgroup


==> tables/supp_ablation_confirmatory.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrr@{}}
\caption{Three confirmatory ablation contrasts on Wan2.1-1.3B (96 prompts). C1 tests a positive matched-saturation advantage for steps 0 to 11 over steps 12 to 29. C2 tests non-inferiority to RAW2 at a margin of 0.3 px/frame. C3 tests a positive within-prompt flow-gain slope with dose. All three reject their respective null after Holm correction.}\label{tab:ablconfirm} \\
\toprule
Contrast & Estimate & 95\% CI & Holm rejection \\
\midrule
\endfirsthead
\multicolumn{4}{l}{Table~\thetable\ (continued)} \\
\toprule
Contrast & Estimate & 95\% CI & Holm rejection \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Early versus late, frontier gap & +0.889 & [+0.508, +1.288] & Yes \\
Norm match versus RAW2, frontier gap & +0.296 & [-0.011, +0.786] & Yes \\
Flow gain per unit dose & +0.536 & [+0.331, +0.767] & Yes \\
\end{longtable}
\endgroup


==> tables/supp_ablation_overview.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Temporal Projection, Normalization and Timing Ablations. Wan2.1-1.3B, 96 paired prompts. Changes are relative to stock CFG. Flow is px/frame and saturation is signed percent change. Intervals are 95\%. Full-trajectory and late-only settings use different window durations.}\label{tab:ablation} \\
\toprule
Variant & $\Delta G_{\rm obj}\uparrow$ & 95\% CI & $\Delta S\to0$ & $\Delta M\uparrow$ & $\Delta Q\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Variant & $\Delta G_{\rm obj}\uparrow$ & 95\% CI & $\Delta S\to0$ & $\Delta M\uparrow$ & $\Delta Q\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 \\
Full temporal projection & +0.898 & [+0.508, +1.326] & +3.42 & +0.029 & -0.017 \\
Fixed residual multiplier & +0.619 & [+0.310, +0.986] & +2.57 & +0.012 & -0.019 \\
Full-trajectory update & +1.005 & [+0.625, +1.404] & +3.40 & +0.053 & -0.003 \\
Late-only update (steps 12 to 29) & +0.026 & [-0.024, +0.086] & -0.05 & +0.007 & -0.010 \\
\textbf{THAW}: causal, norm-matched, early & +0.915 & [+0.557, +1.295] & +3.49 & +0.045 & -0.004 \\
\end{longtable}
\endgroup


==> tables/supp_baseline_settings.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l >{\raggedright\arraybackslash}p{6.0cm} r r c r@{}}
\caption{Selected Guidance Settings on Wan2.1-1.3B. Grid and eligible columns count candidate settings. Default marks the pre-registered fallback. NFE is the nominal prediction budget per video, not measured runtime or audited call counts.}\label{tab:baselinesettings} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
TrajCFG~\cite{liu2026trajcfg} & \texttt{TRJa} & base=6.0, rho\_lo=0.95, smax=10.0, smin=5.0 & 3 & 1 & No & 60 \\
CFG-Ctrl~\cite{wang2026cfgctrl} & \texttt{SMCa} & K=0.2, lam=5.0, w=5.0 & 3 & 0 & Yes & 60 \\
Enhance-A-Video~\cite{luo2025enhanceavideo} & \texttt{EAV4} & weight=4.0, w=5.0 & 3 & 1 & No & 60 \\
TCFG~\cite{kwon2025tcfg} & \texttt{TCF0} & w\_off=0.0, w=5.0 & 3 & 0 & Yes & 60 \\
$\beta$-CFG~\cite{malarz2025betacfg} & \texttt{BCg1} & gamma=1.0, w\_peak=7.0, beta\_a=2.0, beta\_b=3.0 & 3 & 0 & Yes & 60 \\
CFG rescale~\cite{lin2024flawed} & \texttt{RSp70} & phi=0.7, w\_off=2.0, w=7.0 & 3 & 2 & No & 60 \\
C$^2$FG~\cite{gao2026c2fg} & \texttt{C2l20} & lam=0.2 & 3 & 0 & Yes & 60 \\
SRVS~\cite{jang2026srvs} & \texttt{SRx} & cp=0.999, plan=[[2, 5, 3], [6, 13, 1]], ths=0.1, w=5.0 & 3 & 2 & No & 100 \\
VideoGuide~\cite{lee2025videoguide} & \texttt{VGa} & I=3, beta=0.2, tau=10, w=5.0, vg\_sub=25, vg\_filter=\{"d\_s": 0.125, "d\_t": 0.125, "method": "butterworth", "n": 4\} & 3 & 0 & Yes & 120 \\
FreeInit~\cite{wu2024freeinit} & \texttt{FI5} & filt="butterworth", iters=5, w=5.0, fi\_alphabar=0.0, fi\_ds=0.25, fi\_dt=0.25, fi\_n=4 & 4 & 0 & Yes & 300 \\
APG~\cite{sadat2024apg} & \texttt{APGp50} & w\_off=5.0, w=10.0, apg\_beta=-0.5, apg\_eta=0.0, apg\_r=66.75368669594212 & 3 & 0 & Yes & 60 \\
CFG-Zero$^\star$~\cite{cfgzero2025} & \texttt{CZ0} & w\_off=0.0, w=5.0, cz\_zero\_steps=1 & 3 & 0 & Yes & 60 \\
FDG~\cite{sadat2025fdg} & \texttt{FDG3} & w\_high=12.0, w\_low=5.0 & 3 & 0 & Yes & 60 \\
LF-CFG~\cite{lfcfg2025} & \texttt{LF10} & down=8, rho=0.5, w=10.0 & 3 & 2 & No & 60 \\
STG~\cite{stg2024} & \texttt{STG8s1} & layer=8, s=1.0, w=5.0 & 3 & 0 & Yes & 90 \\
FlowMo~\cite{shaulov2025flowmo} & \texttt{FM1e3n7} & lr=0.001, n\_steps=7, w=5.0 & 3 & 2 & No & 102 \\
\end{longtable}
\endgroup
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l >{\raggedright\arraybackslash}p{6.0cm} r r c r@{}}
\caption{Selected Guidance Settings on LTX-Video. Grid and eligible columns count candidate settings. Default marks the pre-registered fallback. NFE is the nominal prediction budget per video, not measured runtime or audited call counts.}\label{tab:baselinesettingsLTX} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
TrajCFG & \texttt{TRJn} & base=3.0, rho\_lo=0.98, smax=5.0, smin=3.0 & 3 & 3 & No & 100 \\
CFG-Ctrl & \texttt{SMCa} & K=0.2, lam=5.0, w=3.0 & 3 & 0 & Yes & 100 \\
Enhance-A-Video & \texttt{EAV80} & weight=8.0, w=3.0 & 3 & 3 & No & 100 \\
TCFG & \texttt{TCF2} & w\_off=2.0, w=5.0 & 3 & 1 & No & 100 \\
$\beta$-CFG & \texttt{BCg1} & gamma=1.0, w\_peak=5.0, beta\_a=2.0, beta\_b=3.0 & 3 & 0 & Yes & 100 \\
CFG rescale & \texttt{RSp30} & phi=0.3, w\_off=2.0, w=5.0 & 3 & 1 & No & 100 \\
C$^2$FG & \texttt{C2l10} & lam=0.1 & 3 & 1 & No & 100 \\
SRVS & \texttt{SRa} & cp=0.999, plan=[[2, 5, 3], [6, 13, 1]], ths=0.2, w=3.0 & 3 & 0 & Yes & 140 \\
VideoGuide & \texttt{VGa} & I=5, beta=0.2, tau=10, w=3.0, vg\_sub=25, vg\_filter=\{"d\_s": 0.125, "d\_t": 0.125, "method": "butterworth", "n": 4\} & 3 & 0 & Yes & 200 \\
FreeInit & \texttt{FI5} & filt="butterworth", iters=5, w=3.0, fi\_alphabar=0.0, fi\_ds=0.25, fi\_dt=0.25, fi\_n=4 & 4 & 0 & Yes & 500 \\
APG & \texttt{APGp50} & w\_off=5.0, w=8.0, apg\_beta=-0.5, apg\_eta=0.0 & 3 & 0 & Yes & 100 \\
CFG-Zero$^\star$ & \texttt{CZ0} & w\_off=0.0, w=3.0, cz\_zero\_steps=1 & 3 & 0 & Yes & 100 \\
FDG & \texttt{FDG3} & w\_high=10.0, w\_low=3.0 & 3 & 0 & Yes & 100 \\
LF-CFG & \texttt{LF25} & down=2, rho=0.5, w\_off=2.5, w=5.5 & 3 & 1 & No & 100 \\
STG & \texttt{STGs2} & layer=2, s=2.0, w=3.0 & 3 & 2 & No & 150 \\
FlowMo & \texttt{FM1e3n12} & lr=0.001, n\_steps=12, w=3.0 & 3 & 0 & Yes & 172 \\
\end{longtable}
\endgroup
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}l l >{\raggedright\arraybackslash}p{6.0cm} r r c r@{}}
\caption{Selected Guidance Settings on CogVideoX-5B. Grid and eligible columns count candidate settings. Default marks the pre-registered fallback. NFE is the nominal prediction budget per video, not measured runtime or audited call counts.}\label{tab:baselinesettingsCOGX} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Selected ID & Key Parameters & Grid & Eligible & Default & NFE$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
TrajCFG & \texttt{TRJn} & base=6.0, rho\_lo=0.98, smax=8.0, smin=6.0 & 3 & 2 & No & 100 \\
CFG-Ctrl & \texttt{SMCa} & K=0.2, lam=5.0, w=6.0 & 3 & 0 & Yes & 100 \\
Enhance-A-Video & \texttt{EAV34} & weight=3.4, w=6.0 & 3 & 0 & Yes & 100 \\
TCFG & \texttt{TCF0} & w\_off=0.0, w=6.0 & 3 & 0 & Yes & 100 \\
$\beta$-CFG & \texttt{BCg1} & gamma=1.0, w\_peak=8.0, beta\_a=2.0, beta\_b=3.0 & 3 & 0 & Yes & 100 \\
CFG rescale & \texttt{RSp70} & phi=0.7, w\_off=2.0, w=8.0 & 3 & 0 & Yes & 100 \\
C$^2$FG & \texttt{C2l10} & lam=0.1 & 3 & 3 & No & 100 \\
SRVS & \texttt{SRa} & cp=0.999, plan=[[2, 5, 3], [6, 13, 1]], ths=0.2, w=6.0 & 3 & 0 & Yes & 140 \\
VideoGuide & \texttt{VGa} & I=5, beta=0.2, tau=10, w=6.0, vg\_sub=25, vg\_filter=\{"d\_s": 0.125, "d\_t": 0.125, "method": "butterworth", "n": 4\} & 3 & 0 & Yes & 200 \\
FreeInit & \texttt{FI2} & filt="butterworth", iters=2, w=6.0, fi\_alphabar=0.0, fi\_ds=0.25, fi\_dt=0.25, fi\_n=4 & 4 & 1 & No & 200 \\
APG & \texttt{APGp50} & w\_off=5.0, w=11.0, apg\_beta=-0.5, apg\_eta=0.0 & 3 & 0 & Yes & 100 \\
CFG-Zero$^\star$ & \texttt{CZ0} & w\_off=0.0, w=6.0, cz\_zero\_steps=1 & 3 & 0 & Yes & 100 \\
FDG & \texttt{FDG3} & w\_high=13.0, w\_low=6.0 & 3 & 0 & Yes & 100 \\
LF-CFG & \texttt{LF0} & down=8, rho=0.5, w\_off=0.0, w=6.0 & 3 & 0 & Yes & 100 \\
STG & \texttt{STGa2} & layer=11, s=2.0, w=6.0 & 3 & 2 & No & 150 \\
FlowMo & \texttt{FM1e3n12} & lr=0.001, n\_steps=12, w=6.0 & 3 & 0 & Yes & 172 \\
\end{longtable}
\endgroup


==> tables/supp_benchmark_transfer.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{VBench Quality and Dynamics on Wan2.1-14B. 944 prompts, one video per prompt and method. Baseline settings are transferred from Wan2.1-1.3B (Tab.~\ref{tab:baselinesettings}). Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:benchmarktransfer} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.9677 & 0.9732 & 0.9961 & 0.9911 & 0.3056 & 0.6119 & 0.6850 \\
THAW & 0.9564 & 0.9702 & 0.9949 & 0.9897 & 0.4583 & 0.6115 & 0.6914 \\
TrajCFG & 0.9642 & 0.9715 & 0.9954 & 0.9905 & 0.3750 & 0.6214 & 0.6970 \\
CFG-Ctrl & 0.9548 & 0.9492 & 0.9927 & 0.9934 & 0.1250 & 0.5560 & 0.6194 \\
Enhance-A-Video & 0.9684 & 0.9762 & 0.9968 & 0.9914 & 0.3056 & 0.6019 & 0.6735 \\
TCFG & 0.9683 & 0.9751 & 0.9964 & 0.9925 & 0.3194 & 0.6105 & 0.6774 \\
$\beta$-CFG & 0.9582 & 0.9624 & 0.9948 & 0.9953 & 0.0278 & 0.5080 & 0.5351 \\
CFG rescale & 0.9649 & 0.9714 & 0.9957 & 0.9901 & 0.2778 & 0.6134 & 0.6923 \\
C$^2$FG & 0.9673 & 0.9725 & 0.9960 & 0.9908 & 0.3333 & 0.6116 & 0.6860 \\
SRVS & 0.9647 & 0.9753 & 0.9941 & 0.9909 & 0.2917 & 0.6248 & 0.6966 \\
VideoGuide & 0.9654 & 0.9742 & 0.9961 & 0.9889 & 0.2639 & 0.5747 & 0.6354 \\
FreeInit & 0.9614 & 0.9658 & 0.9959 & 0.9914 & 0.1944 & 0.4844 & 0.5481 \\
APG & 0.9686 & 0.9709 & 0.9957 & 0.9927 & 0.2917 & 0.6290 & 0.7218 \\
CFG-Zero$^\star$ & 0.9661 & 0.9683 & 0.9963 & 0.9915 & 0.2500 & 0.6005 & 0.7091 \\
FDG & 0.9657 & 0.9696 & 0.9956 & 0.9902 & 0.3611 & 0.6240 & 0.6993 \\
LF-CFG & 0.9412 & 0.9548 & 0.9909 & 0.9841 & 0.3472 & 0.5420 & 0.6644 \\
STG & 0.9661 & 0.9719 & 0.9955 & 0.9907 & 0.3889 & 0.6172 & 0.6896 \\
FlowMo & 0.9668 & 0.9721 & 0.9958 & 0.9907 & 0.2361 & 0.6038 & 0.6767 \\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{VBench Semantic Dimensions on Wan2.1-14B. 944 prompts, one video per prompt and method. Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:vbsemanticWAN14} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.8125 & 0.6921 & 0.7200 & 0.9396 & 0.7250 & 0.3169 & 0.2127 & 0.2331 & 0.2460 \\
THAW & 0.7809 & 0.6959 & 0.7500 & 0.9393 & 0.7591 & 0.3481 & 0.2109 & 0.2333 & 0.2492 \\
TrajCFG & 0.8269 & 0.7208 & 0.7500 & 0.9312 & 0.7418 & 0.2749 & 0.2165 & 0.2302 & 0.2439 \\
CFG-Ctrl & 0.7101 & 0.4937 & 0.6200 & 0.9014 & 0.6219 & 0.2240 & 0.1976 & 0.2174 & 0.2328 \\
Enhance-A-Video & 0.7995 & 0.6493 & 0.7400 & 0.9524 & 0.6700 & 0.3323 & 0.2201 & 0.2281 & 0.2401 \\
TCFG & 0.8317 & 0.6832 & 0.6900 & 0.9446 & 0.7478 & 0.3310 & 0.2071 & 0.2369 & 0.2462 \\
$\beta$-CFG & 0.6242 & 0.4268 & 0.5400 & 0.8064 & 0.5749 & 0.1968 & 0.1942 & 0.1936 & 0.2008 \\
CFG rescale & 0.8307 & 0.6837 & 0.7100 & 0.9638 & 0.7260 & 0.3283 & 0.2149 & 0.2297 & 0.2438 \\
C$^2$FG & 0.8092 & 0.6931 & 0.7200 & 0.9406 & 0.7154 & 0.2961 & 0.2121 & 0.2323 & 0.2451 \\
SRVS & 0.8172 & 0.6931 & 0.7500 & 0.9454 & 0.7489 & 0.3411 & 0.2067 & 0.2379 & 0.2436 \\
VideoGuide & 0.7511 & 0.4747 & 0.5200 & 0.9462 & 0.5441 & 0.2433 & 0.2238 & 0.1912 & 0.2189 \\
FreeInit & 0.6739 & 0.4939 & 0.5900 & 0.9048 & 0.6160 & 0.2348 & 0.2019 & 0.1978 & 0.2142 \\
APG & 0.8393 & 0.6849 & 0.7300 & 0.9502 & 0.7766 & 0.3152 & 0.2082 & 0.2359 & 0.2481 \\
CFG-Zero$^\star$ & 0.8120 & 0.6981 & 0.7000 & 0.9421 & 0.7474 & 0.3382 & 0.2089 & 0.2396 & 0.2472 \\
FDG & 0.8432 & 0.7067 & 0.7400 & 0.9532 & 0.7622 & 0.2927 & 0.2165 & 0.2317 & 0.2466 \\
LF-CFG & 0.7798 & 0.6146 & 0.7000 & 0.9214 & 0.6988 & 0.2652 & 0.2176 & 0.1872 & 0.2124 \\
STG & 0.8118 & 0.6691 & 0.7400 & 0.9339 & 0.7321 & 0.2959 & 0.2107 & 0.2306 & 0.2444 \\
FlowMo & 0.8131 & 0.6886 & 0.7100 & 0.9398 & 0.7316 & 0.3395 & 0.2104 & 0.2298 & 0.2426 \\
\end{longtable}
\endgroup

==> tables/supp_bigred_v3.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}p{1.25cm}p{2.1cm}rp{3.6cm}p{4.9cm}p{3.1cm}@{}}
\caption{Additional Model and Motion-Quality Evaluations. Each row identifies its model and cohort. $G_{\rm obj}$ studies use signed saturation. Frontier gaps are px/frame with 95\% intervals. Background motion ratios compare geometric means for THAW and stock CFG, with parity at 1.}\label{tab:bigred} \\
\toprule
Study & Model & $N$ & Comparison & Result & Interpretation \\
\midrule
\endfirsthead
\toprule
Study & Model & $N$ & Comparison & Result & Interpretation \\
\midrule
\endhead
\bottomrule
\endlastfoot
VBench & Wan2.1-14B & 944 & official VBench, stock CFG vs.\ THAW & Total 79.84$\rightarrow$80.71, Dyn.\ 30.6$\rightarrow$45.8 & 3/3 pre-registered tests pass \\
Guidance frontiers & Wan2.1-14B & 100 & seven method families, saturation frontier ($G_{\rm obj}$) & $\Gamma_{\mathcal F}$ +0.04 to +0.60, pooled frontier -0.64 & 5/7 families beaten, STG inconclusive, MotionCFG motion only \\
Method composition & Wan2.1-14B & 100 & THAW combined with a method & STG +0.33 [+0.05, +0.76], FlowMo -0.34 & complementary with STG only \\
VLM preferences & Wan2.1-14B & 100 & two VLM judges, more-motion question & THAW preferred 0.62 [0.57, 0.66] & confirmed \\
Noise optimization & Wan2.1-14B & 100 & noise optimization (SRO), raw flow vs.\ saturation & $\Gamma$ -16.09 [-21.88, -10.58] & SRO has more raw flow \\
Drift and jitter & Wan2.1-14B & 98 & THAW / stock CFG, background motion & Jitter 1.569 [1.324, 1.886], drift 1.216 [1.105, 1.346], subject/background 1.182 [1.050, 1.339] & Subject/background test passes, background non-inferiority fails \\
VBench-2.0 & Wan2.1-14B & 812 & VBench-2.0 motion and physics (descriptive) & Dyn.\ attribute 0.13$\rightarrow$0.30, motion order 0.24$\rightarrow$0.18, human interaction 0.70$\rightarrow$0.57 & non-inferior on 2/10 dimensions \\
Size and length & Wan2.1-14B & 16 & $1280\times720$, 121 frames, saturation frontier & $\Gamma$ -0.34 [-2.18, +0.76] & not replicated (16 prompts) \\
Fixed-setting transfer & HunyuanVideo-1.5 & 43 & Wan setting without calibration, saturation frontier & $\Gamma$ vs.\ scalar -0.03 [-0.51, +0.38] & no confirmed frontier gain \\
Temporal noise control & HunyuanVideo-1.5 & 43 & THAW minus energy-matched noise & +0.27 [-0.13, +0.63] & not replicated \\
Guidance frontiers & HunyuanVideo-1.5 & 40 & FDG, STG, FlowMo & $\Gamma_{\mathcal F}$ +0.22 to +0.28 & no confirmed advantage (0/3) \\
\end{longtable}
\endgroup


==> tables/supp_cfgcontrols.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Additional scalar, scheduled, projected, and interval CFG controls. Each panel reports a separate cohort, with full configuration IDs and the corresponding aggregate estimates and intervals. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:suppcfgcontrols} \\
\toprule
arm & flow gain [95\% CI]\,$\uparrow$ & rel. S change [95\% CI]\,$\to 0$ & motion-VQA gain [95\% CI]\,$\uparrow$ & subject-VQA\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
arm & flow gain [95\% CI]\,$\uparrow$ & rel. S change [95\% CI]\,$\to 0$ & motion-VQA gain [95\% CI]\,$\uparrow$ & subject-VQA\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & +0.000 [+0.000, +0.000] & +0.00\% [+0.00, +0.00] & +0.000 [+0.000, +0.000] & +0.000 \\
S55 & +0.134 [-0.034, +0.310] & +2.64\% [+1.59, +3.66] & -0.005 [-0.025, +0.013] & +0.001 \\
S6 & +0.302 [+0.042, +0.583] & +4.61\% [+2.86, +6.25] & -0.006 [-0.033, +0.019] & -0.007 \\
TS63 & +0.349 [+0.092, +0.629] & +4.62\% [+2.87, +6.23] & -0.023 [-0.050, +0.003] & -0.009 \\
TS73 & +1.008 [+0.412, +1.731] & +8.33\% [+5.64, +10.91] & -0.019 [-0.049, +0.008] & -0.004 \\
GI7 & -2.374 [-3.002, -1.834] & -40.09\% [-43.35, -36.71] & -0.188 [-0.246, -0.132] & -0.020 \\
APG75 & -0.816 [-1.301, -0.384] & -13.80\% [-17.41, -10.15] & -0.039 [-0.072, -0.005] & +0.010 \\
APG10 & -0.653 [-0.988, -0.312] & -2.19\% [-5.87, +1.45] & -0.013 [-0.045, +0.018] & +0.011 \\
CZ5 & -0.170 [-0.626, +0.236] & -9.69\% [-14.35, -4.85] & -0.002 [-0.043, +0.040] & +0.022 \\
VS2 & -0.271 [-0.625, +0.015] & -16.59\% [-18.64, -14.60] & -0.009 [-0.037, +0.019] & +0.007 \\
VS3 & -0.274 [-0.681, +0.067] & -22.30\% [-24.54, -20.14] & +0.007 [-0.021, +0.034] & +0.012 \\
AC2 & +0.523 [+0.184, +0.885] & +3.00\% [+1.48, +4.64] & +0.016 [-0.008, +0.041] & +0.010 \\
AC3 & +0.859 [+0.351, +1.385] & +5.47\% [+3.41, +7.71] & +0.022 [-0.010, +0.055] & +0.007 \\
S6AC2 & +1.151 [+0.705, +1.623] & +7.30\% [+4.85, +9.66] & +0.023 [-0.008, +0.054] & -0.016 \\
\end{longtable}
\endgroup


==> tables/supp_cost.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Measured sampling costs on Wan2.1-1.3B. Counts and times cover the logged sampling loop, with 54 videos per row. These forward counters are distinct from the nominal whole-method NFE budgets in the literature table and do not establish initialization or recomputation costs outside the loop.}\label{tab:costall} \\
\toprule
Configuration & Videos & Logged forward\,$\downarrow$ & Logged backward\,$\downarrow$ & Logged seconds\,$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
Configuration & Videos & Logged forward\,$\downarrow$ & Logged backward\,$\downarrow$ & Logged seconds\,$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
AC2 & 54 & 60 & 0 & 40.23 \\
AC3 & 54 & 60 & 0 & 40.21 \\
BTWa1b15 & 54 & 60 & 0 & 87.67 \\
BTWa1b3 & 54 & 60 & 0 & 86.30 \\
BTWa6b15 & 54 & 60 & 0 & 87.59 \\
FDG1 & 54 & 60 & 0 & 40.34 \\
FDG2 & 54 & 60 & 0 & 40.33 \\
FDG3 & 54 & 60 & 0 & 40.26 \\
FM1e3n7 & 54 & 60 & 14 & 64.98 \\
FM5e3n5 & 54 & 60 & 10 & 57.92 \\
FM5e3n7 & 54 & 60 & 14 & 64.89 \\
FP04x1 & 54 & 60 & 0 & 39.92 \\
FP04x2 & 54 & 60 & 0 & 40.22 \\
FP20x2 & 54 & 104 & 0 & 69.66 \\
LF10 & 54 & 60 & 0 & 40.24 \\
LF5 & 54 & 60 & 0 & 40.24 \\
LF75 & 54 & 60 & 0 & 40.24 \\
MC05t3 & 54 & 60 & 0 & 40.25 \\
MC05t6 & 54 & 60 & 0 & 40.25 \\
MC10t6 & 54 & 60 & 0 & 40.37 \\
S5 & 54 & 60 & 0 & 40.33 \\
S6AC2 & 54 & 60 & 0 & 40.21 \\
STG2s2 & 54 & 90 & 0 & 59.67 \\
STG8s1 & 54 & 90 & 0 & 59.66 \\
STG8s2 & 54 & 90 & 0 & 59.69 \\
TS73 & 54 & 60 & 0 & 40.23 \\
\end{longtable}
\endgroup


==> tables/supp_coverage.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Evaluation Coverage by Model and Method. $\checkmark$: measured under the corresponding protocol. $\circ$: not evaluated. n/a: outside the method setting. A checkmark does not imply a positive result. The CogVideoX and LTX columns include all 16 calibrated methods. Protocol groups: Sec.~\ref{supp:protocol}.}\label{tab:coverage} \\
\toprule
Method & Wan1.3 & Wan14 & CogX & LTX & HV1.5 & Wan2.2 & TI2V5 & I2V14 \\
\midrule
\endfirsthead
\multicolumn{9}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Wan1.3 & Wan14 & CogX & LTX & HV1.5 & Wan2.2 & TI2V5 & I2V14 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Standard CFG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Scalar CFG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Scheduled CFG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\circ$ \\
Guidance interval & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
APG & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
CFG-Zero* & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
FDG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ \\
LF-CFG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
STG & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ \\
FlowMo & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ \\
FreqPrior & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
ByTheWay & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
MotionCFG & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
TrajCFG & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
CFG-Ctrl & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
Enhance-A-Video & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
TCFG & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
$\beta$-CFG & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
CFG rescale & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
C$^2$FG & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
SRVS & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
VideoGuide & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
FreeInit & $\checkmark$ & $\circ$ & $\checkmark$ & $\checkmark$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
ALG & n/a & n/a & n/a & n/a & n/a & n/a & n/a & $\checkmark$ \\
THAW & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\end{longtable}
\endgroup


==> tables/supp_decisive.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Motion-guidance comparisons on 159 new Wan2.1-1.3B prompts. All outcomes are paired differences from S5. Saturation is signed relative change in percent. The table retains all measured scheduled-CFG and intervention controls. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:decisive} \\
\toprule
Setting & $\Delta G_{\rm obj}$\,$\uparrow$ & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Clipping\,$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & $\Delta G_{\rm obj}$\,$\uparrow$ & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Clipping\,$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & +0.000 & +0.00 & +0.000 & +0.000 & +0.0000 \\
TS553 & +0.270 & +2.99 & +0.004 & -0.002 & +0.0055 \\
TS63 & +0.350 & +5.75 & -0.002 & -0.023 & +0.0163 \\
TS653 & +0.498 & +10.93 & -0.016 & -0.011 & +0.0299 \\
TS73 & +0.553 & +12.99 & +0.006 & -0.011 & +0.0439 \\
TS83 & +0.713 & +18.23 & +0.004 & -0.001 & +0.0697 \\
AC2 & +0.660 & +1.29 & +0.077 & +0.000 & +0.0094 \\
AC3 & +1.076 & +4.28 & +0.071 & -0.001 & +0.0168 \\
S6AC2 & +1.344 & +7.45 & +0.059 & +0.002 & +0.0297 \\
ACN & +0.017 & -0.07 & +0.002 & +0.001 & -0.0001 \\
ACS & +0.259 & -1.05 & +0.037 & +0.008 & +0.0019 \\
\end{longtable}
\endgroup


==> tables/supp_decisive_frontier.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrr@{}}
\caption{Matched-saturation frontier advantages on the same 159 fresh prompts (px/frame, with 95\% prompt-bootstrap intervals). Individual-setting estimates and the mean of the three THAW settings are reported separately.}\label{tab:decisivefrontier} \\
\toprule
Setting / statistic & Frontier advantage\,$\uparrow$ & 95\% CI \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting / statistic & Frontier advantage\,$\uparrow$ & 95\% CI \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
THAW, dose 2 & +0.543 & [+0.039, +0.974] \\
THAW, dose 3 & +0.769 & [+0.172, +1.266] \\
THAW, CFG 6 / dose 2 & +0.944 & [+0.414, +1.423] \\
Matched temporal noise & +0.017 & [-0.051, +0.099] \\
Conditional-output residual & +0.259 & [-0.016, +0.549] \\
Mean of the three THAW settings & +0.752 & [+0.266, +1.157] \\
\end{longtable}
\endgroup


==> tables/supp_extra_benchmarks_v3.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}llrlrrl@{}}
\caption{Stock CFG and THAW on additional motion and video-quality benchmarks. THAW uses A2w40L, with one video per prompt. Differences are THAW minus stock with 95\% bootstrap intervals. PAS accumulates over the clip, so its 1.3B (49 frames) and 14B (81 frames) values are not comparable. The Wan2.1-1.3B VMBench panel includes scheduled CFG and FlowMo. Their changes in the mean of OIS, TCS, MSS, CAS are +0.007 and -0.003. $^\dagger$DEVIL naturalness needs a retired Gemini model, so this score averages the three open metrics and differs from the published DBQ. $^\ddagger$Human anatomy and instance preservation failed in the official scorer. }\label{tab:extrabenchmarks} \\
\toprule
Suite & Model & $N$ & Metric & Stock CFG & THAW & $\Delta$ [95\% CI] \\
\midrule
\endfirsthead
\toprule
Suite & Model & $N$ & Metric & Stock CFG & THAW & $\Delta$ [95\% CI] \\
\midrule
\endhead
\bottomrule
\endlastfoot
DEVIL & Wan2.1-14B & 807 & Dynamics range\,$\uparrow$ & 0.370 & 0.446 & +0.076 [+0.043, +0.128] \\
DEVIL & Wan2.1-14B & 807 & Dynamics controllability\,$\uparrow$ & 0.776 & 0.768 & -0.007 [-0.020, +0.005] \\
DEVIL & Wan2.1-14B & 807 & Mean dynamics score & 0.179 & 0.224 & +0.045 [+0.042, +0.049] \\
DEVIL & Wan2.1-14B & 807 & Dynamics-based quality (3 metrics)$^\dagger$\,$\uparrow$ & 0.557 & 0.626 & +0.069 [-0.006, +0.149] \\
\midrule
T2V-CompBench & Wan2.1-14B & 200 & Dynamic attribute binding\,$\uparrow$ & 0.040 & 0.093 & +0.053 [+0.022, +0.085] \\
T2V-CompBench & Wan2.1-14B & 200 & Motion binding\,$\uparrow$ & 0.252 & 0.268 & +0.016 [-0.003, +0.034] \\
T2V-CompBench & Wan2.1-14B & 200 & Action binding\,$\uparrow$ & 0.705 & 0.729 & +0.025 [-0.005, +0.054] \\
\midrule
VMBench & Wan2.1-1.3B & 1050 & Perceptible amplitude (PAS)\,$\uparrow$ & 0.163 & 0.202 & +0.039 [+0.025, +0.053] \\
VMBench & Wan2.1-1.3B & 1050 & Object integrity (OIS)\,$\uparrow$ & 0.704 & 0.689 & -0.015 [-0.027, -0.002] \\
VMBench & Wan2.1-1.3B & 1050 & Temporal coherence (TCS)\,$\uparrow$ & 0.974 & 0.959 & -0.016 [-0.021, -0.010] \\
VMBench & Wan2.1-1.3B & 1050 & Motion smoothness (MSS)\,$\uparrow$ & 0.760 & 0.721 & -0.039 [-0.052, -0.026] \\
VMBench & Wan2.1-1.3B & 1050 & Commonsense adherence (CAS)\,$\uparrow$ & 0.511 & 0.513 & +0.002 [-0.004, +0.007] \\
VMBench & Wan2.1-1.3B & 1050 & Mean of OIS, TCS, MSS, CAS\,$\uparrow$ & 0.737 & 0.720 & -0.017 [-0.022, -0.012] \\
\midrule
VMBench & Wan2.1-14B & 1050 & Perceptible amplitude (PAS)\,$\uparrow$ & 0.155 & 0.181 & +0.025 [+0.016, +0.034] \\
VMBench & Wan2.1-14B & 1050 & Object integrity (OIS)\,$\uparrow$ & 0.763 & 0.733 & -0.030 [-0.043, -0.018] \\
VMBench & Wan2.1-14B & 1050 & Temporal coherence (TCS)\,$\uparrow$ & 0.984 & 0.977 & -0.007 [-0.012, -0.002] \\
VMBench & Wan2.1-14B & 1050 & Motion smoothness (MSS)\,$\uparrow$ & 0.881 & 0.848 & -0.033 [-0.043, -0.023] \\
VMBench & Wan2.1-14B & 1050 & Commonsense adherence (CAS)\,$\uparrow$ & 0.589 & 0.584 & -0.006 [-0.011, +0.000] \\
VMBench & Wan2.1-14B & 1050 & Mean of OIS, TCS, MSS, CAS\,$\uparrow$ & 0.804 & 0.785 & -0.019 [-0.024, -0.014] \\
\midrule
VBench-2.0 & Wan2.1-14B & 812 & Mean of evaluated dimensions$^\ddagger$\,$\uparrow$ & 0.388 & 0.413 & +0.025 [-0.015, +0.061] \\
\end{longtable}
\endgroup


==> tables/supp_human_expanded.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lcccc@{}}
\caption{Human Preferences for THAW. 10 raters, 40 video pairs. Percentages with 95\% prompt-bootstrap intervals. Ties count as half. Values above 50\% favor THAW.}\label{tab:supphumanexpanded} \\
\toprule
Model & More Motion$\uparrow$ & Natural Motion$\uparrow$ & Natural Color$\uparrow$ & Overall Preference$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
Model & More Motion$\uparrow$ & Natural Motion$\uparrow$ & Natural Color$\uparrow$ & Overall Preference$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\shortstack[l]{Wan2.1-1.3B\\(16 pairs)} & \shortstack{68.1\\{[56.9,78.8]}} & \shortstack{58.4\\{[48.8,67.8]}} & \shortstack{52.8\\{[44.7,60.9]}} & \shortstack{66.9\\{[55.6,77.5]}} \\
\shortstack[l]{LTX-Video\\(14 pairs)} & \shortstack{82.1\\{[71.4,91.4]}} & \shortstack{62.5\\{[52.1,72.5]}} & \shortstack{54.3\\{[45.4,63.2]}} & \shortstack{77.9\\{[66.4,87.9]}} \\
\shortstack[l]{HunyuanVideo-\\1.5 (10 pairs)} & \shortstack{74.0\\{[59.0,87.0]}} & \shortstack{60.5\\{[47.5,73.0]}} & \shortstack{52.5\\{[42.5,62.5]}} & \shortstack{71.0\\{[56.0,85.0]}} \\
\end{longtable}
\endgroup


==> tables/supp_i2v.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Motion and Image Fidelity on Wan2.1-I2V-14B. 60 paired prompts, 40 steps. Changes are relative to stock CFG. $\Delta G$ is $G_{\rm obj}$ in px/frame, $\Delta S$ is signed percent change, $\Delta M$ is motion VQA and fidelity is DINO similarity to the conditioning image. NFE counts network evaluations.}\label{tab:i2v} \\
\toprule
Method & $\Delta G\uparrow$ & $\Delta S\to0$ & $\Delta M\uparrow$ & Image Fidelity$\uparrow$ & NFE$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & $\Delta G\uparrow$ & $\Delta S\to0$ & $\Delta M\uparrow$ & Image Fidelity$\uparrow$ & NFE$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Standard CFG & +0.000 & +0.0 & +0.000 & +0.000 & 80 \\
Scalar CFG +1 & +0.061 & +0.4 & -0.005 & -0.001 & 80 \\
Scalar CFG +2 & +0.145 & +0.6 & -0.008 & -0.001 & 80 \\
ALG ($\kappa=2.5$) & +0.150 & +6.9 & +0.002 & -0.021 & 88 \\
ALG ($\kappa=4$) & +0.160 & +7.6 & +0.017 & -0.019 & 88 \\
THAW ($d=2$) & +0.127 & +0.4 & -0.006 & -0.002 & 80 \\
THAW ($d=3$) & +0.085 & +0.4 & -0.002 & -0.003 & 80 \\
\end{longtable}
\endgroup


==> tables/supp_i2v_full.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{VBench-I2V Dimensions on Wan2.1-I2V-14B-480P. 246 image-prompt pairs, 50 steps, one video per pair. Scores are percentages. All columns prefer larger values. Protocol: Sec.~\ref{supp:i2v}.}\label{tab:i2vfull} \\
\toprule
Method & I2V Subject$\uparrow$ & Subject$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & I2V Subject$\uparrow$ & Subject$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 98.57 & 96.92 & 98.41 & 99.10 & 23.17 & 61.05 & 70.62 \\
CFG +1 & 98.54 & 96.78 & 98.34 & 99.07 & 24.39 & 61.09 & 70.67 \\
CFG +2 & 98.51 & 96.60 & 98.28 & 99.04 & 25.20 & 61.11 & 70.58 \\
ALG & 98.23 & 96.12 & 98.26 & 99.00 & 32.11 & 60.92 & 70.24 \\
THAW ($d=2$) & 98.52 & 96.78 & 98.36 & 99.08 & 25.61 & 61.07 & 70.60 \\
THAW ($d=3$) & 98.48 & 96.66 & 98.33 & 99.07 & 26.83 & 61.13 & 70.59 \\
THAW ($d=4$) & 98.44 & 96.63 & 98.29 & 99.06 & 26.42 & 61.08 & 70.67 \\
THAW ($d=6$) & 98.43 & 96.43 & 98.23 & 99.03 & 29.67 & 60.85 & 70.60 \\
THAW + ALG & 98.16 & 95.77 & 98.11 & 98.96 & 33.74 & 60.80 & 70.25 \\
\end{longtable}
\endgroup


==> tables/supp_literature_all.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Guidance-setting sweep on Wan2.1-1.3B (26 settings, 96 prompts). Intervals are 95\%, and the flow metric is $G_{\rm obj}$. Saturation is signed percent change. The complete sweep includes degenerate outputs. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:litall} \\
\toprule
Configuration & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Warp\,$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Configuration & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Delta Q$\,$\uparrow$ & Warp\,$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 & +0.00000 \\
TS73 & +0.540 & [+0.090, +1.104] & +9.95 & -0.008 & -0.011 & +0.00146 \\
AC2 & +0.898 & [+0.553, +1.283] & +3.48 & +0.052 & +0.002 & +0.00211 \\
AC3 & +1.546 & [+0.970, +2.223] & +6.49 & +0.035 & -0.007 & +0.00358 \\
S6AC2 & +1.076 & [+0.586, +1.660] & +7.23 & +0.034 & +0.002 & +0.00248 \\
FDG1 & -0.697 & [-1.440, -0.052] & -19.52 & -0.040 & +0.015 & -0.00440 \\
FDG2 & -0.668 & [-1.352, -0.170] & -7.46 & +0.000 & +0.004 & -0.00246 \\
FDG3 & -0.290 & [-0.603, -0.058] & +3.82 & +0.025 & +0.004 & +0.00080 \\
LF5 & -0.372 & [-0.732, -0.035] & -0.49 & +0.030 & +0.009 & -0.00065 \\
LF75 & +0.192 & [-0.493, +1.007] & +10.42 & +0.048 & -0.005 & +0.00374 \\
LF10 & -0.354 & [-1.117, +0.240] & +14.34 & +0.042 & -0.030 & +0.00705 \\
STG8s1 & +0.322 & [-0.038, +0.773] & +0.66 & -0.013 & +0.000 & -0.00015 \\
STG8s2 & +0.182 & [-0.130, +0.557] & -0.37 & -0.003 & +0.021 & +0.00000 \\
STG2s2 & -0.412 & [-0.885, -0.018] & +21.86 & -0.013 & +0.004 & -0.00210 \\
MC05t3 & -0.583 & [-1.458, +0.339] & -35.06 & -0.018 & -0.002 & -0.00624 \\
MC05t6 & -1.065 & [-1.850, -0.368] & -39.75 & -0.033 & -0.005 & -0.00725 \\
MC10t6 & -0.709 & [-1.455, -0.080] & -37.97 & +0.023 & +0.010 & -0.00663 \\
BTWa1b15 & +8.645 & [+7.430, +9.885] & +62.40 & -0.188 & -0.115 & +0.14917 \\
BTWa6b15 & -2.011 & [-2.807, -1.398] & +65.23 & -0.204 & -0.310 & +0.01460 \\
BTWa1b3 & +6.755 & [+5.497, +7.993] & +50.82 & -0.072 & -0.263 & +0.09463 \\
FP04x1 & -1.292 & [-2.036, -0.750] & +39.40 & -0.207 & -0.136 & -0.00276 \\
FP04x2 & -1.171 & [-2.048, -0.277] & +36.58 & -0.319 & -0.292 & -0.00526 \\
FP20x2 & +0.871 & [-0.410, +2.269] & +52.62 & -0.477 & -0.684 & -0.00229 \\
FM5e3n7 & +0.305 & [-0.242, +0.888] & +2.74 & -0.001 & +0.024 & +0.00240 \\
FM5e3n5 & +0.420 & [-0.009, +0.912] & +2.89 & +0.004 & +0.026 & +0.00239 \\
FM1e3n7 & +0.688 & [+0.058, +1.753] & +0.60 & +0.004 & +0.016 & +0.00046 \\
\end{longtable}
\endgroup


==> tables/supp_literature_family_v2.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Saturation-Matched Method Comparisons on Wan2.1-1.3B. 96 paired prompts. Flow is px/frame and saturation is signed percent change. $\Gamma_{\mathcal F}$, its 95\% interval and Holm decision compare each family frontier with three THAW settings. NFE is nominal. n/a marks undefined statistics. Protocol: Sec.~\ref{supp:saturation}.}\label{supp:tab:literature} \\
\toprule
Method & NFE\,$\downarrow$ & $\Delta G_{\rm obj}$\,$\uparrow$ & $\Delta S$\,$\to 0$ & $\Delta M$\,$\uparrow$ & $\Gamma_{\mathcal F}$\,$\uparrow$ & 95\% CI & Holm \\
\midrule
FDG & 60 & -0.290 & +3.82 & +0.025 & +1.173 & [+0.793, +1.604] & Yes \\
LF-CFG & 60 & -0.372 & -0.49 & +0.030 & +1.067 & [+0.605, +1.463] & Yes \\
STG & 90 & +0.322 & +0.66 & -0.013 & +0.852 & [+0.413, +1.293] & Yes \\
FlowMo & 102 & +0.688 & +0.60 & +0.004 & +0.486 & [-0.458, +1.065] & No \\
FreqPrior & 148 & -1.171 & +36.58 & -0.319 & +1.079 & [+0.626, +1.551] & Yes \\
ByTheWay & 60 & +6.755 & +50.82 & -0.072 & +0.379 & [-0.177, +0.894] & No \\
MotionCFG & 60 & -0.583 & -35.06 & -0.018 & +1.173 & [+0.751, +1.585] & Yes \\
\midrule
Standard CFG & 60 & +0.000 & +0.00 & +0.000 & n/a & n/a & n/a \\
Scheduled CFG & 60 & +0.540 & +9.95 & -0.008 & n/a & n/a & n/a \\
\textbf{THAW} ($d=2$) & 60 & +0.898 & +3.48 & +0.052 & n/a & n/a & n/a \\
\textbf{THAW} ($d=3$) & 60 & +1.546 & +6.49 & +0.035 & n/a & n/a & n/a \\
\textbf{THAW} ($w=6,d=2$) & 60 & +1.076 & +7.23 & +0.034 & n/a & n/a & n/a \\
\bottomrule

\end{longtable}
\endgroup


==> tables/supp_literature_statistics.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Joint and Individual Method Comparisons. 60 prompts per model. $\Gamma$ and its one-sided 90\% lower bound are px/frame. Passed/tested counts require the corrected motion-gap test and the motion-VQA gate. Joint references contain the indicated numbers of methods. Protocol: Sec.~\ref{supp:fourcost}.}\label{tab:literaturestats} \\
\toprule
Model & Joint methods & $\Gamma$\,$\uparrow$ & LB$_{90}$ & Passed / tested \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
Model & Joint methods & $\Gamma$\,$\uparrow$ & LB$_{90}$ & Passed / tested \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Wan2.1-1.3B & 10 & +0.54 & +0.26 & 16/16 \\
LTX-Video & 16 & +0.34 & -0.15 & 6/16 \\
CogVideoX-5B & 16 & +0.81 & +0.01 & 15/16 \\
\end{longtable}
\endgroup


==> tables/supp_motion_prompt.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}llrrrrr@{}}
\caption{Motion Prompting under the Four-Cost Test. 60 paired test prompts. Flow is px/frame and saturation is mean absolute percent change. $\Gamma$ and LB$_{90}$ compare THAW with CFG mixtures augmented by the prompt edit. n/a marks undefined comparisons. Protocol: Sec.~\ref{supp:prompting}.}\label{tab:motionprompt} \\
\toprule
Model & Method & $\Delta G_{\rm cc}$\,$\uparrow$ & $\mathbb E|\Delta S|$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Gamma$\,$\uparrow$ & LB$_{90}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Model & Method & $\Delta G_{\rm cc}$\,$\uparrow$ & $\mathbb E|\Delta S|$\,$\downarrow$ & $\Delta M$\,$\uparrow$ & $\Gamma$\,$\uparrow$ & LB$_{90}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Wan2.1-1.3B & Motion prompt (fixed suffix) & +4.94 & 14.9 & +0.105 & -0.86 & -1.95 \\
Wan2.1-1.3B & Motion prompt (LLM rewrite) & +7.76 & 17.2 & +0.227 & -1.56 & -2.18 \\
Wan2.1-1.3B & \textbf{THAW} & +0.79 & 5.3 & +0.042 & n/a & n/a \\
Wan2.1-1.3B & \textbf{THAW} + LLM rewrite & +8.31 & 17.0 & +0.233 & n/a & n/a \\
\midrule
LTX-Video & Motion prompt (fixed suffix) & +0.90 & 30.1 & +0.091 & +0.44 & +0.04 \\
LTX-Video & Motion prompt (LLM rewrite) & +6.13 & 31.8 & +0.124 & -0.85 & -1.33 \\
LTX-Video & \textbf{THAW} & +0.68 & 8.6 & +0.065 & n/a & n/a \\
LTX-Video & \textbf{THAW} + LLM rewrite & +8.79 & 32.5 & +0.150 & n/a & n/a \\
\end{longtable}
\endgroup


==> tables/supp_motion_prompt_vbench.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Motion Prompts on VBench. 944 prompts, including 72 for dynamic degree. One video per prompt and method, scored against the original prompt. Dimension scores are percentages.}\label{tab:motionpromptvb} \\
\toprule
Model & Method & Dynamic$\uparrow$ & Subject$\uparrow$ & Imaging$\uparrow$ & Aesthetic$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Model & Method & Dynamic$\uparrow$ & Subject$\uparrow$ & Imaging$\uparrow$ & Aesthetic$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Wan2.1-1.3B & Stock CFG & 40.28 & 97.81 & 63.39 & 59.13 \\
Wan2.1-1.3B & \textbf{THAW} & 54.17 & 96.61 & 64.25 & 58.44 \\
Wan2.1-1.3B & Motion prompt (fixed suffix) & 73.61 & 96.70 & 63.20 & 57.67 \\
Wan2.1-1.3B & Motion prompt (LLM rewrite) & 86.11 & 93.85 & 57.88 & 57.34 \\
Wan2.1-1.3B & \textbf{THAW} + LLM rewrite & 91.67 & 90.95 & 58.81 & 56.41 \\
LTX-Video & Stock CFG & 56.94 & 90.07 & 46.85 & 47.49 \\
LTX-Video & \textbf{THAW} & 72.22 & 87.34 & 48.29 & 48.64 \\
LTX-Video & Motion prompt (fixed suffix) & 91.67 & 82.64 & 41.78 & 44.35 \\
LTX-Video & Motion prompt (LLM rewrite) & 98.61 & 79.46 & 33.92 & 41.79 \\
LTX-Video & \textbf{THAW} + LLM rewrite & 100.00 & 74.83 & 35.75 & 43.55 \\
\end{longtable}
\endgroup


==> tables/supp_negative.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Negative-Conditioning Comparisons on Wan2.1-1.3B. 60 paired prompts. Changes use each branch of stock CFG as reference. Flow is px/frame, saturation is mean absolute percent change and color is CIE76. Parentheses give the one-sided 90\% lower bound for $\Gamma_{\rm adm}$. n/a marks undefined statistics. Protocol: Sec.~\ref{supp:negative}.}\label{tab:negative} \\
\toprule
Negative branch & Method & $\Delta G_{\rm cc}$\,$\uparrow$ & $\Gamma_{\rm adm}$\,$\uparrow$ & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Negative branch & Method & $\Delta G_{\rm cc}$\,$\uparrow$ & $\Gamma_{\rm adm}$\,$\uparrow$ & $|\Delta S|$\,$\downarrow$ & $\Delta E$\,$\downarrow$ & $\Delta M$\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Default negative & Standard CFG & +0.000 & n/a & 0.0 & 0.00 & +0.000 \\
Default negative & Window scalar +1 & +0.168 & n/a & 7.8 & 2.84 & -0.008 \\
Default negative & Window scalar +2 & +0.485 & n/a & 14.7 & 5.40 & -0.022 \\
Default negative & Window scalar +3 & +0.809 & n/a & 22.1 & 7.92 & -0.019 \\
Default negative & Scheduled CFG & +0.150 & n/a & 8.0 & 2.82 & -0.018 \\
Default negative & \textbf{THAW} & +1.230 & +1.002 (+0.638) & 4.9 & 1.23 & -0.005 \\
Neutral negative & Standard CFG & +0.000 & n/a & 0.0 & 0.00 & +0.000 \\
Neutral negative & Window scalar +1 & +0.317 & n/a & 8.7 & 3.25 & +0.022 \\
Neutral negative & Window scalar +2 & +0.707 & n/a & 18.1 & 6.13 & +0.007 \\
Neutral negative & Window scalar +3 & +1.401 & n/a & 29.7 & 8.73 & +0.001 \\
Neutral negative & Scheduled CFG & +0.293 & n/a & 8.5 & 3.23 & +0.014 \\
Neutral negative & \textbf{THAW} & +1.078 & +0.789 (+0.438) & 4.1 & 1.27 & +0.028 \\
Empty negative & Standard CFG & +0.000 & n/a & 0.0 & 0.00 & +0.000 \\
Empty negative & Window scalar +1 & +0.278 & n/a & 7.4 & 3.96 & +0.008 \\
Empty negative & Window scalar +2 & +0.514 & n/a & 13.2 & 7.14 & +0.000 \\
Empty negative & Window scalar +3 & +0.576 & n/a & 19.3 & 9.36 & +0.034 \\
Empty negative & Scheduled CFG & +0.196 & n/a & 7.1 & 3.98 & -0.007 \\
Empty negative & \textbf{THAW} & +0.665 & +0.524 (+0.133) & 2.4 & 0.96 & +0.066 \\
\end{longtable}
\endgroup


==> tables/supp_quality_COGX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{CogVideoX-5B: seven VBench quality/dynamics dimensions on the 60-prompt cross-model cohort. These dimension scores describe the custom-prompt cohort. The evaluation reuses all 360 videos from this cross-model cohort.}\label{tab:qualityCOGX} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & 0.9247 & 0.9414 & 0.9740 & 0.9522 & 0.5315 & 0.6113 & 0.7500 \\
A3w40F & 0.9097 & 0.9367 & 0.9696 & 0.9448 & 0.5286 & 0.6089 & 0.8000 \\
P1w40 & 0.9266 & 0.9442 & 0.9746 & 0.9534 & 0.5288 & 0.6105 & 0.6833 \\
P2w40 & 0.9255 & 0.9476 & 0.9749 & 0.9551 & 0.5259 & 0.5896 & 0.6667 \\
P3w40 & 0.9312 & 0.9482 & 0.9756 & 0.9570 & 0.5110 & 0.5729 & 0.5333 \\
G1 & 0.9260 & 0.9435 & 0.9744 & 0.9531 & 0.5286 & 0.6108 & 0.7000 \\
\end{longtable}
\endgroup


==> tables/supp_quality_LTX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{LTX-Video, 161f: seven VBench quality/dynamics dimensions on the 60-prompt cross-model cohort. These dimension scores describe the custom-prompt cohort. The evaluation reuses all 360 videos from this cross-model cohort.}\label{tab:qualityLTX} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & 0.8970 & 0.9420 & 0.9888 & 0.9820 & 0.4300 & 0.4918 & 0.4167 \\
A4w20L & 0.8578 & 0.9241 & 0.9832 & 0.9715 & 0.4407 & 0.5119 & 0.6000 \\
P1w20 & 0.9027 & 0.9418 & 0.9870 & 0.9802 & 0.4259 & 0.4682 & 0.3333 \\
P2w20 & 0.9004 & 0.9436 & 0.9855 & 0.9785 & 0.4088 & 0.4564 & 0.3833 \\
P3w20 & 0.9005 & 0.9451 & 0.9849 & 0.9772 & 0.3978 & 0.4437 & 0.3667 \\
Tp1m2 & 0.9037 & 0.9415 & 0.9875 & 0.9807 & 0.4277 & 0.4715 & 0.3500 \\
\end{longtable}
\endgroup


==> tables/supp_quality_LTXS.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{LTX-Video, 49f: seven VBench quality/dynamics dimensions on the 60-prompt cross-model cohort. These dimension scores describe the custom-prompt cohort. The evaluation reuses all 360 videos from this cross-model cohort.}\label{tab:qualityLTXS} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & Subject\,$\uparrow$ & Background\,$\uparrow$ & Smoothness\,$\uparrow$ & Flicker\,$\uparrow$ & Aesthetic\,$\uparrow$ & Imaging\,$\uparrow$ & Dynamic\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S0 & 0.8693 & 0.9309 & 0.9733 & 0.9579 & 0.4246 & 0.4434 & 0.5833 \\
A3w20F & 0.8469 & 0.9272 & 0.9630 & 0.9413 & 0.4333 & 0.4370 & 0.7000 \\
P1w20 & 0.8778 & 0.9369 & 0.9748 & 0.9601 & 0.4307 & 0.4351 & 0.5833 \\
P2w20 & 0.8851 & 0.9406 & 0.9751 & 0.9615 & 0.4276 & 0.4338 & 0.5833 \\
P3w20 & 0.8947 & 0.9450 & 0.9726 & 0.9596 & 0.4237 & 0.4456 & 0.5167 \\
Tp2m2 & 0.8868 & 0.9406 & 0.9757 & 0.9619 & 0.4313 & 0.4357 & 0.5833 \\
\end{longtable}
\endgroup


==> tables/supp_runtime_v2.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrr@{}}
\caption{Sampling cost of THAW and stock CFG on 54 prompts. Measurements use the same environment. Counts and elapsed seconds cover the sampling loop. THAW retains the standard CFG evaluation budget.}\label{tab:runtime} \\
\toprule
Method & Forward\,$\downarrow$ & Backward\,$\downarrow$ & Seconds\,$\downarrow$ \\
\midrule
Standard CFG & 60 & 0 & 40.33 \\
\textbf{THAW} & 60 & 0 & 40.23 \\
\bottomrule

\end{longtable}
\endgroup


==> tables/supp_seed_v3.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}llrrrl@{}}
\caption{Repeated-Sampling Results. 60 prompts per run. $\Gamma$ is px/frame and LB$_{90}$ is its one-sided 90\% lower bound. Primary aggregates average each prompt across the indicated runs before testing. The four-run Wan2.1-1.3B aggregate is secondary. Noise policies and decision criteria: Sec.~\ref{supp:repeated}.}\label{tab:seedsv3} \\
\toprule
Model & Seeds & $\Gamma$\,$\uparrow$ & LB$_{90}$ & $p$ & Verdict \\
\midrule
\endfirsthead
\toprule
Model & Seeds & $\Gamma$\,$\uparrow$ & LB$_{90}$ & $p$ & Verdict \\
\midrule
\endhead
\bottomrule
\endlastfoot
Wan2.1-1.3B & 0 & +1.00 & +0.64 & $<$0.001 & pass \\
Wan2.1-1.3B & 1 & +0.20 & -1.22 & 0.432 & fail (i, ii) \\
Wan2.1-1.3B & 2 & +1.21 & +0.12 & 0.075 & pass \\
Wan2.1-1.3B & 3 & +1.31 & -0.22 & 0.138 & fail (i, ii) \\
Wan2.1-1.3B & pooled 2,3 & +1.26 & +0.32 & 0.042 & \textbf{pass} \\
Wan2.1-1.3B & pooled 0,1,2,3 & +0.99 & +0.44 & 0.009 & pass (secondary) \\
\midrule
Wan2.1-14B & 0 & +1.48 & +0.26 & 0.051 & pass \\
Wan2.1-14B & 1 & +0.58 & -0.56 & 0.314 & fail (i) \\
Wan2.1-14B & pooled 0,1 & +1.03 & +0.08 & 0.075 & \textbf{pass} \\
\midrule
CogVideoX-5B & 0 & +1.82 & +1.04 & $<$0.001 & pass \\
CogVideoX-5B & 1 & +0.42 & -1.07 & 0.428 & fail (i, ii) \\
CogVideoX-5B & pooled 0,1 & +1.14 & +0.40 & 0.020 & \textbf{pass} \\
\midrule
LTX-Video & 0 & +0.68 & +0.29 & 0.015 & pass \\
LTX-Video & 1 & +0.36 & -0.22 & 0.314 & fail (i) \\
LTX-Video & 2 & +0.49 & +0.27 & 0.001 & pass \\
LTX-Video & pooled 0,1,2 & +0.52 & +0.27 & 0.003 & \textbf{pass} \\
\midrule
HunyuanVideo-1.5 & 0 & +0.60 & +0.32 & 0.002 & pass \\
HunyuanVideo-1.5 & 1 & +0.55 & -0.08 & 0.126 & fail (i) \\
HunyuanVideo-1.5 & pooled 0,1 & +0.60 & +0.28 & 0.011 & \textbf{pass} \\
\end{longtable}
\endgroup


==> tables/supp_settings_v2.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Primary model settings. Frames are pixel/latent counts. Window is the initial fraction of denoising steps. Both Wan models use fixed settings. Other models select dose, window and projection on 20 calibration prompts. Causal sets the residual at latent frame 0 to zero.}\label{tab:settings} \\
\toprule
Model & Resolution & Frames & Steps & $w$ & $d$ & Window (\%) & Projection \\
\midrule
Wan2.1-1.3B & $832\times480$ & 49 / 13 & 30 & 5 & 2 & 40 & Causal \\
Wan2.1-14B & $832\times480$ & 81 / 21 & 50 & 5 & 2 & 40 & Causal \\
CogVideoX-5B & $720\times480$ & 49 / 13 & 50 & 6 & 3 & 40 & Full \\
LTX-Video 2B & $704\times512$ & 161 / 21 & 50 & 3 & 4 & 20 & Causal \\
HunyuanVideo-1.5 & $848\times480$ & 81 / 21 & 50 & 6 & 4 & 60 & Causal \\
\bottomrule

\end{longtable}
\endgroup


==> tables/supp_shift.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Sensitivity to the flow shift (48 paired prompts). Each panel reports a separate cohort, with full configuration IDs and the corresponding aggregate estimates and intervals. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:suppshift} \\
\toprule
arm & shift & subject-motion gain (subj\_cc)\,$\uparrow$ & sat change \%\,$\to 0$ & colour dE76 vs S5@3\,$\downarrow$ & motion-VQA\,$\uparrow$ & old obj\_rel gain\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
arm & shift & subject-motion gain (subj\_cc)\,$\uparrow$ & sat change \%\,$\to 0$ & colour dE76 vs S5@3\,$\downarrow$ & motion-VQA\,$\uparrow$ & old obj\_rel gain\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & 3 & +0.000 [+0.00, +0.00] & +0.00 [+0.0, +0.0] & 0.00 & +0.000 & +0.000 \\
AC2 & 3 & +1.030 [+0.50, +1.60] & +1.78 [+0.2, +3.5] & 1.19 & +0.029 & +1.138 \\
S5sh8 & 8 & -0.152 [-0.69, +0.30] & -3.09 [-6.7, +0.3] & 4.24 & -0.022 & -0.123 \\
AC2sh8 & 8 & +0.750 [+0.12, +1.47] & -2.51 [-5.8, +0.7] & 4.29 & +0.015 & +0.793 \\
S5sh2 & 2 & +0.225 [-0.21, +0.69] & +2.13 [-0.9, +5.1] & 3.77 & +0.028 & +0.295 \\
S5sh5 & 5 & +0.080 [-0.56, +0.86] & -2.22 [-4.8, +0.4] & 3.57 & -0.051 & +0.163 \\
S5sh12 & 12 & -0.214 [-0.75, +0.28] & -2.39 [-6.6, +1.7] & 4.37 & -0.040 & -0.164 \\
\end{longtable}
\endgroup


==> tables/supp_spectrum.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrr@{}}
\caption{Guidance residual squared-norm shares (percent), using the causal-frame-protected projection. Values summarize up to 60 stored base trajectories per model. First-step and first-40\%-window averages are distinct quantities. These model-specific diagnostic cohorts are separate from the fresh-prompt tests.}\label{tab:spectrum} \\
\toprule
Model / trajectory set & $n$ & First step & First 40\% average \\
\midrule
\endfirsthead
\multicolumn{4}{l}{Table~\thetable\ (continued)} \\
\toprule
Model / trajectory set & $n$ & First step & First 40\% average \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Wan2.1-1.3B & 60 & 1.57 & 18.86 \\
Wan2.2-A14B & 60 & 0.89 & 33.04 \\
Wan2.1-14B & 60 & 0.84 & 50.67 \\
CogVideoX & 60 & 0.14 & 50.42 \\
LTX-Video 161f & 60 & 1.74 & 63.35 \\
LTX-Video 49f & 60 & 1.53 & 48.22 \\
\end{longtable}
\endgroup


==> tables/supp_sro.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Comparison with noise optimization (SRO). Each panel reports a separate cohort, with full configuration IDs and the corresponding aggregate estimates and intervals. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:suppsro} \\
\toprule
arm & NFE\,$\downarrow$ & flow gain\,$\uparrow$ & sat change \%\,$\to 0$ & motion-VQA\,$\uparrow$ & subject-VQA\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
arm & NFE\,$\downarrow$ & flow gain\,$\uparrow$ & sat change \%\,$\to 0$ & motion-VQA\,$\uparrow$ & subject-VQA\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
S5 & 60 & +0.000 [+0.00, +0.00] & +0.00 [+0.0, +0.0] & +0.000 & +0.000 \\
AC2 & 60 & +0.504 [+0.12, +0.83] & +1.69 [+0.6, +2.9] & +0.029 & -0.007 \\
AC3 & 60 & +0.943 [+0.52, +1.37] & +4.13 [+2.4, +5.9] & +0.031 & -0.009 \\
S6AC2 & 60 & +0.697 [+0.15, +1.19] & +6.49 [+4.5, +8.5] & +0.029 & -0.007 \\
SROe3ig & 64.5 & +4.392 [+2.84, +6.43] & -41.32 [-44.2, -38.4] & +0.074 & -0.011 \\
SROe3 & 67.5 & +3.496 [+2.11, +5.19] & -3.65 [-6.2, -1.0] & +0.037 & -0.009 \\
SROe6ig & 64.5 & +28.012 [+25.54, +30.60] & -32.33 [-36.8, -27.8] & +0.186 & -0.035 \\
\end{longtable}
\endgroup


==> tables/supp_timing_v2.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Timing and direction controls on Wan2.1-1.3B (63 paired prompts). Flow gains are $G_{\rm obj}$ in px/frame, and intervals are 95\% prompt-bootstrap intervals. Saturation is signed relative change in percent. Retention is relative to the full early intervention. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:timing} \\
\toprule
Intervention & $\Delta G_{\rm obj}$\,$\uparrow$ & 95\% CI & $\Delta S$\,$\to 0$ & Retention (\%)\,$\uparrow$ \\
\midrule
Early window, steps 0 to 11 & +0.652 & [+0.314, +0.981] & +1.06 & 100.0 \\
Steps 0 to 2 & +0.504 & [+0.152, +0.854] & +0.54 & 77.4 \\
Steps 3 to 11 & +0.239 & [+0.090, +0.422] & -0.02 & 36.7 \\
Steps 1 to 11 & +0.244 & [-0.051, +0.519] & +0.03 & 37.5 \\
Matched temporal noise & -0.011 & [-0.099, +0.060] & -0.02 & -1.7 \\
\bottomrule

\end{longtable}
\endgroup


==> tables/supp_vbench_all.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrr@{}}
\caption{VBench Dimensions for the Wan2.1-1.3B Stock/THAW Pair. 944 prompts, one video per prompt and method. Scores use $[0,1]$. Each dimension uses its own subset. Protocol: Sec.~\ref{supp:benchmarks}.}\label{tab:vbfull} \\
\toprule
Dimension & Stock CFG & THAW \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table~\thetable\ (continued)} \\
\toprule
Dimension & Stock CFG & THAW \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Subject$\uparrow$ & 0.9781 & 0.9661 \\
Background$\uparrow$ & 0.9598 & 0.9579 \\
Flicker$\uparrow$ & 0.9952 & 0.9945 \\
Smoothness$\uparrow$ & 0.9887 & 0.9879 \\
Dynamic$\uparrow$ & 0.4028 & 0.5417 \\
Aesthetic$\uparrow$ & 0.5913 & 0.5844 \\
Imaging$\uparrow$ & 0.6339 & 0.6425 \\
Object$\uparrow$ & 0.7532 & 0.8386 \\
Multiple$\uparrow$ & 0.6951 & 0.7309 \\
Action$\uparrow$ & 0.7300 & 0.7500 \\
Color$\uparrow$ & 0.8530 & 0.8834 \\
Spatial$\uparrow$ & 0.7373 & 0.7151 \\
Scene$\uparrow$ & 0.2086 & 0.2253 \\
Appearance$\uparrow$ & 0.2027 & 0.2047 \\
Temporal$\uparrow$ & 0.2287 & 0.2258 \\
Overall$\uparrow$ & 0.2322 & 0.2323 \\
\end{longtable}
\endgroup
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{VBench Dimensions for the Wan2.1-1.3B CFG-Control Evaluation Group. These methods share the stock reference shown in this table. 944 prompts, one video per prompt. Scores use $[0,1]$. The stock/THAW pair is distinct from Table~\ref{tab:vbfull}.}\label{tab:vbreferencecontrols} \\
\toprule
Dimension & Stock CFG & THAW & Schedule & FlowMo & STG \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Dimension & Stock CFG & THAW & Schedule & FlowMo & STG \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Subject$\uparrow$ & 0.9775 & 0.9661 & 0.9775 & 0.9786 & 0.9779 \\
Background$\uparrow$ & 0.9593 & 0.9555 & 0.9635 & 0.9595 & 0.9605 \\
Flicker$\uparrow$ & 0.9952 & 0.9946 & 0.9958 & 0.9952 & 0.9947 \\
Smoothness$\uparrow$ & 0.9886 & 0.9861 & 0.9875 & 0.9882 & 0.9891 \\
Dynamic$\uparrow$ & 0.4028 & 0.5139 & 0.4722 & 0.3750 & 0.3750 \\
Aesthetic$\uparrow$ & 0.5913 & 0.5844 & 0.5875 & 0.5918 & 0.6013 \\
Imaging$\uparrow$ & 0.6346 & 0.6421 & 0.6307 & 0.6328 & 0.6439 \\
Object$\uparrow$ & 0.7500 & 0.8291 & 0.8212 & 0.7619 & 0.7888 \\
Multiple$\uparrow$ & 0.6898 & 0.7264 & 0.6098 & 0.6822 & 0.6425 \\
Action$\uparrow$ & 0.7300 & 0.7300 & 0.7700 & 0.7500 & 0.7400 \\
Color$\uparrow$ & 0.8423 & 0.8759 & 0.8700 & 0.8694 & 0.8503 \\
Spatial$\uparrow$ & 0.7294 & 0.7161 & 0.7326 & 0.7464 & 0.7536 \\
Scene$\uparrow$ & 0.2064 & 0.2158 & 0.1795 & 0.2333 & 0.2035 \\
Appearance$\uparrow$ & 0.2028 & 0.2047 & 0.2098 & 0.2022 & 0.2007 \\
Temporal$\uparrow$ & 0.2284 & 0.2261 & 0.2150 & 0.2283 & 0.2251 \\
Overall$\uparrow$ & 0.2321 & 0.2325 & 0.2294 & 0.2336 & 0.2305 \\
\end{longtable}
\endgroup


==> tables/supp_vbench_counts.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{VBench Video Counts by Dimension. Stock and THAW columns refer to the paired evaluation groups in Tables~\ref{tab:vbfull}, \ref{tab:vbmethodsLTX} and \ref{tab:benchmarktransfer}. Flicker uses the static-filtered subset.}\label{tab:vbcounts} \\
\toprule
Dimension & Wan1.3 Stock & Wan1.3 THAW & LTX Stock & LTX THAW & Wan14 Stock & Wan14 THAW \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Dimension & Wan1.3 Stock & Wan1.3 THAW & LTX Stock & LTX THAW & Wan14 Stock & Wan14 THAW \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Subject & 72 & 72 & 72 & 72 & 72 & 72 \\
Background & 86 & 86 & 86 & 86 & 86 & 86 \\
Flicker & 72 & 69 & 75 & 74 & 65 & 62 \\
Smoothness & 72 & 72 & 72 & 72 & 72 & 72 \\
Dynamic & 72 & 72 & 72 & 72 & 72 & 72 \\
Aesthetic & 93 & 93 & 93 & 93 & 93 & 93 \\
Imaging & 93 & 93 & 93 & 93 & 93 & 93 \\
Object & 79 & 79 & 79 & 79 & 79 & 79 \\
Multiple & 82 & 82 & 82 & 82 & 82 & 82 \\
Action & 100 & 100 & 100 & 100 & 100 & 100 \\
Color & 74 & 72 & 46 & 63 & 60 & 60 \\
Spatial & 84 & 84 & 84 & 84 & 84 & 84 \\
Scene & 86 & 86 & 86 & 86 & 86 & 86 \\
Appearance & 90 & 90 & 90 & 90 & 90 & 90 \\
Temporal & 100 & 100 & 100 & 100 & 100 & 100 \\
Overall & 93 & 93 & 93 & 93 & 93 & 93 \\
\end{longtable}
\endgroup
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{VBench Video Counts for the CFG-Control Evaluation Group in Table~\ref{tab:vbreferencecontrols}. Flicker uses each method's static-filtered subset.}\label{tab:vbcontrolcounts} \\
\toprule
Dimension & Stock CFG & THAW & Schedule & FlowMo & STG \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Dimension & Stock CFG & THAW & Schedule & FlowMo & STG \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Subject & 72 & 72 & 72 & 72 & 72 \\
Background & 86 & 86 & 86 & 86 & 86 \\
Flicker & 72 & 69 & 71 & 72 & 70 \\
Smoothness & 72 & 72 & 72 & 72 & 72 \\
Dynamic & 72 & 72 & 72 & 72 & 72 \\
Aesthetic & 93 & 93 & 93 & 93 & 93 \\
Imaging & 93 & 93 & 93 & 93 & 93 \\
Object & 79 & 79 & 79 & 79 & 79 \\
Multiple & 82 & 82 & 82 & 82 & 82 \\
Action & 100 & 100 & 100 & 100 & 100 \\
Color & 74 & 70 & 76 & 67 & 73 \\
Spatial & 84 & 84 & 84 & 84 & 84 \\
Scene & 86 & 86 & 86 & 86 & 86 \\
Appearance & 90 & 90 & 90 & 90 & 90 \\
Temporal & 100 & 100 & 100 & 100 & 100 \\
Overall & 93 & 93 & 93 & 93 & 93 \\
\end{longtable}
\endgroup

\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrr@{}}
\caption{Static-Filtered Flicker Counts for the Method Comparisons. Counts are specific to each model, method and video generation group.}\label{tab:vbflickercounts} \\
\toprule
Model & Method & Videos \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table~\thetable\ (continued)} \\
\toprule
Model & Method & Videos \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Wan2.1-1.3B & Stock CFG & 72 \\
Wan2.1-1.3B & THAW & 69 \\
Wan2.1-1.3B & TrajCFG & 69 \\
Wan2.1-1.3B & CFG-Ctrl & 65 \\
Wan2.1-1.3B & Enhance-A-Video & 73 \\
Wan2.1-1.3B & TCFG & 74 \\
Wan2.1-1.3B & $\beta$-CFG & 73 \\
Wan2.1-1.3B & CFG rescale & 71 \\
Wan2.1-1.3B & C$^2$FG & 71 \\
Wan2.1-1.3B & SRVS & 63 \\
Wan2.1-1.3B & VideoGuide & 66 \\
Wan2.1-1.3B & FreeInit & 74 \\
Wan2.1-1.3B & APG & 67 \\
Wan2.1-1.3B & CFG-Zero$^\star$ & 71 \\
Wan2.1-1.3B & FDG & 74 \\
Wan2.1-1.3B & LF-CFG & 62 \\
Wan2.1-1.3B & STG & 70 \\
Wan2.1-1.3B & FlowMo & 72 \\
LTX-Video & Stock CFG & 75 \\
LTX-Video & THAW & 74 \\
LTX-Video & TrajCFG & 75 \\
LTX-Video & CFG-Ctrl & 74 \\
LTX-Video & Enhance-A-Video & 75 \\
LTX-Video & TCFG & 75 \\
LTX-Video & $\beta$-CFG & 71 \\
LTX-Video & CFG rescale & 75 \\
LTX-Video & C$^2$FG & 75 \\
LTX-Video & SRVS & 75 \\
LTX-Video & VideoGuide & 73 \\
LTX-Video & APG & 75 \\
LTX-Video & CFG-Zero$^\star$ & 75 \\
LTX-Video & FDG & 75 \\
LTX-Video & LF-CFG & 75 \\
LTX-Video & STG & 75 \\
LTX-Video & FlowMo & 75 \\
Wan2.1-14B & Stock CFG & 65 \\
Wan2.1-14B & THAW & 62 \\
Wan2.1-14B & TrajCFG & 63 \\
Wan2.1-14B & CFG-Ctrl & 66 \\
Wan2.1-14B & Enhance-A-Video & 65 \\
Wan2.1-14B & TCFG & 65 \\
Wan2.1-14B & $\beta$-CFG & 67 \\
Wan2.1-14B & CFG rescale & 65 \\
Wan2.1-14B & C$^2$FG & 64 \\
Wan2.1-14B & SRVS & 65 \\
Wan2.1-14B & VideoGuide & 66 \\
Wan2.1-14B & FreeInit & 66 \\
Wan2.1-14B & APG & 65 \\
Wan2.1-14B & CFG-Zero$^\star$ & 66 \\
Wan2.1-14B & FDG & 64 \\
Wan2.1-14B & LF-CFG & 63 \\
Wan2.1-14B & STG & 63 \\
Wan2.1-14B & FlowMo & 66 \\
\end{longtable}
\endgroup

==> tables/supp_vbench_methods_LTX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{VBench Quality and Dynamics on LTX-Video. 944 prompts, one video per prompt and method. Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:vbmethodsLTX} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.9007 & 0.9641 & 0.9977 & 0.9887 & 0.5694 & 0.4749 & 0.4685 \\
THAW & 0.8734 & 0.9742 & 0.9966 & 0.9949 & 0.7222 & 0.4864 & 0.4829 \\
TrajCFG & 0.9063 & 0.9649 & 0.9975 & 0.9882 & 0.5833 & 0.4921 & 0.4865 \\
CFG-Ctrl & 0.9237 & 0.9569 & 0.9962 & 0.9943 & 0.2917 & 0.4603 & 0.4898 \\
Enhance-A-Video & 0.8981 & 0.9613 & 0.9975 & 0.9880 & 0.5694 & 0.4729 & 0.4333 \\
TCFG & 0.9003 & 0.9626 & 0.9976 & 0.9886 & 0.5833 & 0.4774 & 0.4668 \\
$\beta$-CFG & 0.8915 & 0.9577 & 0.9922 & 0.9942 & 0.0694 & 0.3933 & 0.4785 \\
CFG rescale & 0.9084 & 0.9662 & 0.9979 & 0.9865 & 0.5556 & 0.4636 & 0.4614 \\
C$^2$FG & 0.9007 & 0.9638 & 0.9976 & 0.9886 & 0.5694 & 0.4768 & 0.4686 \\
SRVS & 0.9209 & 0.9612 & 0.9953 & 0.9887 & 0.5417 & 0.4454 & 0.4448 \\
VideoGuide & 0.9487 & 0.9577 & 0.9969 & 0.9883 & 0.3056 & 0.3585 & 0.5207 \\
APG & 0.9205 & 0.9672 & 0.9974 & 0.9930 & 0.4861 & 0.5003 & 0.5413 \\
CFG-Zero$^\star$ & 0.9395 & 0.9676 & 0.9956 & 0.9946 & 0.2361 & 0.4497 & 0.5600 \\
FDG & 0.9153 & 0.9657 & 0.9977 & 0.9873 & 0.6250 & 0.4969 & 0.5026 \\
LF-CFG & 0.9014 & 0.9644 & 0.9976 & 0.9855 & 0.5417 & 0.4277 & 0.4139 \\
STG & 0.8905 & 0.9430 & 0.9966 & 0.9894 & 0.6389 & 0.4897 & 0.5402 \\
FlowMo & 0.9010 & 0.9626 & 0.9977 & 0.9887 & 0.5556 & 0.4739 & 0.4728 \\
\end{longtable}
\endgroup


==> tables/supp_vbench_methods_WAN.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{VBench Quality and Dynamics on Wan2.1-1.3B. 944 prompts, one video per prompt and method. Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:vbmethodsWAN} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Subject$\uparrow$ & Background$\uparrow$ & Flicker$\uparrow$ & Smoothness$\uparrow$ & Dynamic$\uparrow$ & Aesthetic$\uparrow$ & Imaging$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.9781 & 0.9598 & 0.9952 & 0.9887 & 0.4028 & 0.5913 & 0.6339 \\
THAW & 0.9661 & 0.9579 & 0.9945 & 0.9879 & 0.5417 & 0.5844 & 0.6425 \\
TrajCFG & 0.9729 & 0.9573 & 0.9943 & 0.9873 & 0.4444 & 0.5940 & 0.6432 \\
CFG-Ctrl & 0.9706 & 0.9416 & 0.9919 & 0.9932 & 0.0972 & 0.5891 & 0.6243 \\
Enhance-A-Video & 0.9788 & 0.9657 & 0.9967 & 0.9891 & 0.4306 & 0.5849 & 0.6325 \\
TCFG & 0.9785 & 0.9628 & 0.9954 & 0.9914 & 0.3611 & 0.5828 & 0.6211 \\
$\beta$-CFG & 0.9866 & 0.9816 & 0.9979 & 0.9966 & 0.0000 & 0.5494 & 0.5544 \\
CFG rescale & 0.9747 & 0.9574 & 0.9949 & 0.9876 & 0.4028 & 0.5953 & 0.6480 \\
C$^2$FG & 0.9778 & 0.9577 & 0.9951 & 0.9885 & 0.3889 & 0.5903 & 0.6350 \\
SRVS & 0.9738 & 0.9635 & 0.9927 & 0.9887 & 0.4583 & 0.6049 & 0.6474 \\
VideoGuide & 0.9770 & 0.9736 & 0.9960 & 0.9864 & 0.3333 & 0.5438 & 0.5760 \\
FreeInit & 0.9642 & 0.9544 & 0.9968 & 0.9912 & 0.2222 & 0.4136 & 0.4682 \\
APG & 0.9771 & 0.9553 & 0.9944 & 0.9908 & 0.3611 & 0.6010 & 0.6713 \\
CFG-Zero$^\star$ & 0.9761 & 0.9524 & 0.9954 & 0.9887 & 0.4167 & 0.5899 & 0.6683 \\
FDG & 0.9753 & 0.9528 & 0.9944 & 0.9880 & 0.4028 & 0.5982 & 0.6449 \\
LF-CFG & 0.9515 & 0.9425 & 0.9904 & 0.9808 & 0.4861 & 0.5360 & 0.6381 \\
STG & 0.9774 & 0.9589 & 0.9948 & 0.9884 & 0.3750 & 0.6029 & 0.6457 \\
FlowMo & 0.9783 & 0.9591 & 0.9950 & 0.9881 & 0.3750 & 0.5931 & 0.6357 \\
\end{longtable}
\endgroup

==> tables/supp_vbench_semantic_LTX.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{VBench Semantic Dimensions on LTX-Video. 944 prompts, one video per prompt and method. Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:vbsemanticLTX} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.3600 & 0.2172 & 0.6000 & 0.9024 & 0.5273 & 0.0618 & 0.2206 & 0.1946 & 0.2199 \\
THAW & 0.4319 & 0.3064 & 0.6800 & 0.9586 & 0.6435 & 0.0807 & 0.2211 & 0.2314 & 0.2589 \\
TrajCFG & 0.4312 & 0.2965 & 0.6400 & 0.9317 & 0.5817 & 0.0698 & 0.2209 & 0.2003 & 0.2291 \\
CFG-Ctrl & 0.1764 & 0.0976 & 0.3100 & 0.9019 & 0.4147 & 0.0363 & 0.2169 & 0.1859 & 0.2082 \\
Enhance-A-Video & 0.3837 & 0.2729 & 0.5800 & 0.9170 & 0.4984 & 0.0618 & 0.2206 & 0.1941 & 0.2194 \\
TCFG & 0.3631 & 0.2248 & 0.5900 & 0.8959 & 0.5239 & 0.0516 & 0.2205 & 0.1951 & 0.2196 \\
$\beta$-CFG & 0.2025 & 0.0739 & 0.2900 & 0.7798 & 0.2197 & 0.0000 & 0.2174 & 0.1408 & 0.1801 \\
CFG rescale & 0.3932 & 0.3117 & 0.7100 & 0.9008 & 0.5806 & 0.0654 & 0.2209 & 0.1922 & 0.2177 \\
C$^2$FG & 0.3568 & 0.2035 & 0.6000 & 0.9244 & 0.5326 & 0.0647 & 0.2205 & 0.1955 & 0.2205 \\
SRVS & 0.2500 & 0.1273 & 0.4900 & 0.9703 & 0.2862 & 0.0051 & 0.2210 & 0.1677 & 0.1860 \\
VideoGuide & 0.0736 & 0.0114 & 0.0900 & 0.6298 & 0.1528 & 0.0044 & 0.2205 & 0.1026 & 0.1086 \\
APG & 0.4604 & 0.3422 & 0.7000 & 0.9564 & 0.6633 & 0.0821 & 0.2200 & 0.1932 & 0.2231 \\
CFG-Zero$^\star$ & 0.1954 & 0.2416 & 0.4400 & 0.9491 & 0.4661 & 0.0203 & 0.2151 & 0.1652 & 0.1997 \\
FDG & 0.4502 & 0.4024 & 0.7100 & 0.9350 & 0.6173 & 0.0567 & 0.2206 & 0.1960 & 0.2315 \\
LF-CFG & 0.3710 & 0.2805 & 0.6400 & 0.8764 & 0.5065 & 0.0531 & 0.2219 & 0.1758 & 0.2061 \\
STG & 0.4399 & 0.2782 & 0.6600 & 0.9303 & 0.4731 & 0.0945 & 0.2152 & 0.1992 & 0.2234 \\
FlowMo & 0.3528 & 0.2127 & 0.6100 & 0.9442 & 0.5574 & 0.0523 & 0.2216 & 0.1992 & 0.2187 \\
\end{longtable}
\endgroup


==> tables/supp_vbench_semantic_WAN.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{VBench Semantic Dimensions on Wan2.1-1.3B. 944 prompts, one video per prompt and method. Scores use $[0,1]$ and all columns prefer larger values. Protocol and dimension definitions: Sec.~\ref{supp:benchmarks}.}\label{tab:vbsemanticWAN} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & Object$\uparrow$ & Multiple$\uparrow$ & Action$\uparrow$ & Color$\uparrow$ & Spatial$\uparrow$ & Scene$\uparrow$ & Appearance$\uparrow$ & Temporal$\uparrow$ & Overall$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.7532 & 0.6951 & 0.7300 & 0.8530 & 0.7373 & 0.2086 & 0.2027 & 0.2287 & 0.2322 \\
THAW & 0.8386 & 0.7309 & 0.7500 & 0.8834 & 0.7151 & 0.2253 & 0.2047 & 0.2258 & 0.2323 \\ 
TrajCFG & 0.7983 & 0.7256 & 0.7600 & 0.8631 & 0.7440 & 0.1562 & 0.2098 & 0.2238 & 0.2303 \\
CFG-Ctrl & 0.7690 & 0.5404 & 0.6500 & 0.8348 & 0.6874 & 0.1570 & 0.1928 & 0.2302 & 0.2336 \\
Enhance-A-Video & 0.7816 & 0.6273 & 0.7500 & 0.8909 & 0.6443 & 0.2340 & 0.2172 & 0.2235 & 0.2261 \\
TCFG & 0.7793 & 0.5861 & 0.6700 & 0.8590 & 0.7554 & 0.2231 & 0.1946 & 0.2348 & 0.2311 \\
$\beta$-CFG & 0.6226 & 0.4215 & 0.5900 & 0.7410 & 0.6420 & 0.1657 & 0.1956 & 0.2016 & 0.2023 \\
CFG rescale & 0.8283 & 0.6822 & 0.7200 & 0.9289 & 0.7389 & 0.2275 & 0.2054 & 0.2231 & 0.2310 \\
C$^2$FG & 0.7500 & 0.6966 & 0.7400 & 0.8556 & 0.7240 & 0.1751 & 0.2028 & 0.2281 & 0.2324 \\
SRVS & 0.8117 & 0.6883 & 0.7600 & 0.8730 & 0.7768 & 0.2442 & 0.1939 & 0.2358 & 0.2293 \\
VideoGuide & 0.5546 & 0.3232 & 0.4900 & 0.9216 & 0.4247 & 0.1395 & 0.2225 & 0.1918 & 0.2148 \\
FreeInit & 0.6312 & 0.4895 & 0.6100 & 0.8742 & 0.6485 & 0.1684 & 0.1982 & 0.1945 & 0.2071 \\
APG & 0.7911 & 0.6601 & 0.7500 & 0.8767 & 0.8125 & 0.2078 & 0.1931 & 0.2313 & 0.2338 \\
CFG-Zero$^\star$ & 0.7896 & 0.7111 & 0.7200 & 0.8759 & 0.7805 & 0.2573 & 0.1956 & 0.2381 & 0.2330 \\
FDG & 0.8030 & 0.7157 & 0.7700 & 0.8930 & 0.7944 & 0.1751 & 0.2094 & 0.2264 & 0.2328 \\
LF-CFG & 0.7120 & 0.5282 & 0.7100 & 0.8528 & 0.6594 & 0.1250 & 0.2158 & 0.1964 & 0.2149 \\
STG & 0.7845 & 0.6482 & 0.7400 & 0.8541 & 0.7492 & 0.2058 & 0.2014 & 0.2256 & 0.2312 \\
FlowMo & 0.7642 & 0.6845 & 0.7500 & 0.8678 & 0.7421 & 0.2289 & 0.2025 & 0.2279 & 0.2305 \\
\end{longtable}
\endgroup

==> tables/supp_vlm.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Model-judged paired preferences, averaged over the valid Qwen3-VL and InternVL3 judges and both display orders. Columns are probabilities with 95\% prompt-bootstrap intervals, and 0.5 is parity. Automated model judgments and human preferences are reported separately.}\label{tab:vlm} \\
\toprule
Comparison & More motion\,$\uparrow$ & Natural motion\,$\uparrow$ & Natural color\,$\uparrow$ & Overall\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
Comparison & More motion\,$\uparrow$ & Natural motion\,$\uparrow$ & Natural color\,$\uparrow$ & Overall\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
COGX-P1w40 & 0.580 [0.522, 0.638] & 0.518 [0.461, 0.574] & 0.505 [0.443, 0.566] & 0.531 [0.482, 0.579] \\
COGX-P2w40 & 0.635 [0.573, 0.693] & 0.610 [0.549, 0.670] & 0.634 [0.570, 0.697] & 0.581 [0.521, 0.640] \\
COGX-P3w40 & 0.681 [0.621, 0.740] & 0.667 [0.602, 0.727] & 0.701 [0.633, 0.767] & 0.662 [0.597, 0.726] \\
COGX-G1 & 0.564 [0.506, 0.623] & 0.513 [0.456, 0.568] & 0.522 [0.460, 0.583] & 0.526 [0.477, 0.573] \\
COGX-S0 & 0.510 [0.450, 0.571] & 0.446 [0.398, 0.493] & 0.425 [0.371, 0.481] & 0.501 [0.448, 0.552] \\
LTX-P1w20 & 0.660 [0.586, 0.730] & 0.678 [0.622, 0.733] & 0.662 [0.598, 0.723] & 0.680 [0.621, 0.738] \\
LTX-P2w20 & 0.738 [0.664, 0.808] & 0.751 [0.695, 0.805] & 0.807 [0.753, 0.855] & 0.743 [0.683, 0.802] \\
LTX-P3w20 & 0.797 [0.725, 0.864] & 0.804 [0.745, 0.859] & 0.868 [0.817, 0.913] & 0.797 [0.731, 0.858] \\
LTX-Tp1m2 & 0.660 [0.587, 0.730] & 0.665 [0.606, 0.723] & 0.658 [0.592, 0.721] & 0.670 [0.611, 0.729] \\
LTX-S0 & 0.652 [0.588, 0.714] & 0.634 [0.584, 0.684] & 0.505 [0.440, 0.570] & 0.682 [0.629, 0.735] \\
LTXS-P1w20 & 0.642 [0.580, 0.702] & 0.546 [0.484, 0.607] & 0.526 [0.460, 0.590] & 0.583 [0.535, 0.628] \\
LTXS-P2w20 & 0.702 [0.645, 0.759] & 0.537 [0.464, 0.607] & 0.583 [0.508, 0.654] & 0.575 [0.513, 0.636] \\
LTXS-P3w20 & 0.746 [0.691, 0.797] & 0.604 [0.537, 0.667] & 0.688 [0.609, 0.760] & 0.636 [0.572, 0.697] \\
LTXS-Tp2m2 & 0.701 [0.643, 0.758] & 0.535 [0.462, 0.604] & 0.586 [0.512, 0.658] & 0.562 [0.503, 0.619] \\
LTXS-S0 & 0.591 [0.525, 0.654] & 0.585 [0.522, 0.644] & 0.529 [0.468, 0.588] & 0.593 [0.543, 0.639] \\
\end{longtable}
\endgroup


==> tables/supp_vmbench_methods.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{VMBench comparison on Wan2.1-1.3B: 1050 prompts, one video per prompt, the five VMBench scores (perceptible amplitude, object integrity, temporal coherence, motion smoothness, commonsense adherence). Stock CFG, scheduled CFG, FlowMo and THAW use the same evaluation cohort as Tab.~\ref{tab:extrabenchmarks}. }\label{tab:vmbmethods} \\
\toprule
Method & PAS\,$\uparrow$ & OIS\,$\uparrow$ & TCS\,$\uparrow$ & MSS\,$\uparrow$ & CAS\,$\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table~\thetable\ (continued)} \\
\toprule
Method & PAS\,$\uparrow$ & OIS\,$\uparrow$ & TCS\,$\uparrow$ & MSS\,$\uparrow$ & CAS\,$\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG & 0.163 & 0.704 & 0.974 & 0.760 & 0.511 \\
Scheduled CFG & 0.173 & 0.719 & 0.972 & 0.752 & 0.533 \\
FlowMo~\cite{shaulov2025flowmo} & 0.166 & 0.703 & 0.971 & 0.754 & 0.510 \\
\textbf{THAW} & 0.202 & 0.689 & 0.959 & 0.721 & 0.513 \\
\end{longtable}
\endgroup


==> tables/supp_wan14.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{CFG and THAW Controls on Wan2.1-14B (100 Prompts). Changes are relative to stock CFG. $\Delta G_{\rm obj}$ is px/frame and saturation is signed percent change. Intervals are 95\%.}\label{tab:wan14} \\
\toprule
Setting & $\Delta G_{\rm obj}\uparrow$ & 95\% CI & $\Delta S\to0$ & $\Delta M\uparrow$ & $\Delta Q\uparrow$ & Clipping$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{Table~\thetable\ (continued)} \\
\toprule
Setting & $\Delta G_{\rm obj}\uparrow$ & 95\% CI & $\Delta S\to0$ & $\Delta M\uparrow$ & $\Delta Q\uparrow$ & Clipping$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Stock CFG (S5) & +0.000 & [+0.000, +0.000] & +0.00 & +0.000 & +0.000 & +0.0000 \\
S6 & +0.062 & [-0.208, +0.329] & +4.02 & +0.017 & +0.001 & +0.0213 \\
S7 & +0.428 & [+0.067, +0.856] & +10.62 & +0.022 & +0.003 & +0.0373 \\
THAW (AC1) & +0.257 & [+0.128, +0.404] & +0.10 & +0.021 & -0.003 & +0.0087 \\
THAW (AC2) & +0.516 & [+0.252, +0.804] & +1.59 & +0.035 & +0.014 & +0.0141 \\
THAW (AC3) & +0.651 & [+0.347, +0.995] & +1.71 & +0.047 & -0.011 & +0.0250 \\
TS63 & +0.071 & [-0.186, +0.327] & +3.98 & +0.015 & +0.002 & +0.0203 \\
VS3 & -0.001 & [-0.231, +0.208] & -15.22 & +0.023 & +0.009 & -0.0361 \\
GI7 & -1.434 & [-1.865, -1.043] & -16.03 & -0.090 & -0.024 & -0.0475 \\
\end{longtable}
\endgroup


==> tables/supp_wan14_literature.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrr@{}}
\caption{Motion-Guidance Comparisons on Wan2.1-14B (100 Prompts). Mean changes relative to stock CFG. Flow is $G_{\rm obj}$ in px/frame and saturation is signed percent change.}\label{tab:wan14literature} \\
\toprule
Method (Setting) & $\Delta G_{\rm obj}\uparrow$ & $\Delta S\to0$ & $\Delta M\uparrow$ \\
\midrule
\endfirsthead
\multicolumn{4}{l}{Table~\thetable\ (continued)} \\
\toprule
Method (Setting) & $\Delta G_{\rm obj}\uparrow$ & $\Delta S\to0$ & $\Delta M\uparrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
FDG (FDG3) & -0.311 & +2.57 & +0.016 \\
FDG (FDG2) & -0.623 & -4.99 & -0.002 \\
LF-CFG (LF5) & -0.330 & -3.96 & +0.007 \\
LF-CFG (LF75) & -0.286 & +10.92 & +0.021 \\
STG (STG8s1) & +0.268 & -3.47 & +0.009 \\
STG (STG8s2) & +0.559 & -6.88 & -0.010 \\
FlowMo (FM1e3n7) & -0.049 & +0.63 & +0.017 \\
FlowMo (FM5e3n5) & +0.229 & +6.54 & +0.022 \\
FreqPrior (FP04x1) & -0.978 & +39.54 & -0.123 \\
FreqPrior (FP04x2) & -1.482 & +46.89 & -0.208 \\
ByTheWay (BTWa1b3) & +1.389 & +69.51 & -0.245 \\
ByTheWay (BTWa1b15) & +6.549 & +79.80 & -0.061 \\
MotionCFG (MC05t3) & -0.976 & -12.11 & +0.004 \\
MotionCFG (MC10t6) & -0.123 & -11.95 & +0.076 \\
\end{longtable}
\endgroup


==> tables/supp_wan14_mechanism.tex <==
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}lrrrr@{}}
\caption{Wan2.1-14B direction controls on 100 paired prompts. AC2 is THAW, ACN is norm-matched temporal noise, and DCG amplifies the protected shared component. Entries show estimates and 95\% intervals; the bottom row reports the paired contrast against matched temporal noise. Saturation columns distinguish the absolute HSV-S change from the relative ratio-of-means change. Neither is multiplied by 100 in this panel. $\to 0$: smaller magnitude of the reported signed saturation shift.}\label{tab:wan14mechanism} \\
\toprule
Direction & $\Delta G_{\rm obj}$\,$\uparrow$ & $\Delta S$ (absolute)\,$\to 0$ & $\Delta S$ (relative)\,$\to 0$ & Clipping\,$\downarrow$ \\
\midrule
\endfirsthead
\multicolumn{5}{l}{Table~\thetable\ (continued)} \\
\toprule
Direction & $\Delta G_{\rm obj}$\,$\uparrow$ & $\Delta S$ (absolute)\,$\to 0$ & $\Delta S$ (relative)\,$\to 0$ & Clipping\,$\downarrow$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
AC2 & +0.516 [+0.248, +0.802] & +0.005 [+0.000, +0.011] & +0.013 [+0.001, +0.026] & +0.014 [+0.010, +0.019] \\
ACN & -0.055 [-0.160, +0.027] & +0.001 [+0.000, +0.002] & +0.002 [+0.000, +0.004] & -0.000 [-0.000, +0.000] \\
DCG & +0.463 [+0.077, +0.902] & +0.032 [+0.021, +0.044] & +0.076 [+0.049, +0.104] & +0.035 [+0.026, +0.044] \\
\midrule
AC2 $-$ ACN & +0.571 [+0.297, +0.873] & +0.004 [--] & +0.011 [--] & +0.014 [--] \\
\end{longtable}
\endgroup

==> tables/vbench_main_v4.tex <==
\begin{table}[t]
\centering
\footnotesize
\captionsetup{skip=5pt}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.0}
\caption{\textbf{Video quality and dynamics on VBench.} Higher is better. 944-prompt protocol, with 72 dynamic-degree prompts, one video per prompt/method. Pink: THAW. Bold: column maxima.}
\label{tab:vbench}
\begin{tabular}{@{}lrr@{\hspace{6pt}}rr@{\hspace{6pt}}rr@{}}
\toprule
 & \multicolumn{2}{c}{\shortstack{Wan2.1\\1.3B}} & \multicolumn{2}{c}{\shortstack{Wan2.1\\14B}} & \multicolumn{2}{c}{\shortstack{LTX-\\Video}} \\ \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & Total\,$\uparrow$ & Dyn.\,$\uparrow$ & Total\,$\uparrow$ & Dyn.\,$\uparrow$ & Total\,$\uparrow$ & Dyn.\,$\uparrow$ \\
\midrule
Stock CFG & 78.60 & 40.3 & 79.84 & 30.6 & 72.07 & 56.9 \\
CFG 6 & 79.25 & 44.4 & 80.19 & 33.3 & 71.18 & 59.7 \\
CFG 7 & 78.76 & 45.8 & 79.41 & 33.3 & 69.84 & 54.2 \\
Window-boosted CFG & 78.83 & 43.1 & 79.68 & 34.7 & 72.27 & 58.3 \\
Scheduled CFG & 78.92 & 47.2 & 80.34 & 36.1 & 72.32 & 52.8 \\
\midrule
\midrule
TrajCFG~\cite{liu2026trajcfg} & 78.94 & 44.4 & 80.47 & 37.5 & 73.39 & 58.3 \\
CFG-Ctrl~\cite{wang2026cfgctrl} & 75.41 & 9.7 & 74.88 & 12.5 & 69.05 & 29.2 \\
Enhance-A-Video~\cite{luo2025enhanceavideo} & 78.80 & 43.1 & 79.53 & 30.6 & 71.59 & 56.9 \\
TCFG~\cite{kwon2025tcfg} & 78.00 & 36.1 & 79.96 & 31.9 & 72.09 & 58.3 \\
$\beta$-CFG~\cite{malarz2025betacfg} & 73.35 & 0.0 & 71.80 & 2.8 & 64.85 & 6.9 \\
CFG rescale~\cite{lin2024flawed} & 79.00 & 40.3 & 79.72 & 27.8 & 72.45 & 55.6 \\
C$^2$FG~\cite{gao2026c2fg} & 78.37 & 38.9 & 79.89 & 33.3 & 72.13 & 56.9 \\
SRVS~\cite{jang2026srvs} & 79.56 & 45.8 & 80.15 & 29.2 & 69.82 & 54.2 \\
VideoGuide~\cite{lee2025videoguide} & 74.31 & 33.3 & 76.42 & 26.4 & 65.14 & 30.6 \\
FreeInit~\cite{wu2024freeinit} & 71.48 & 22.2 & 73.62 & 19.4 & 62.74 & 13.9 \\
APG~\cite{sadat2024apg} & 79.12 & 36.1 & 80.64 & 29.2 & 74.48 & 48.6 \\
CFG-Zero$^\star$~\cite{cfgzero2025} & 79.33 & 41.7 & 79.67 & 25.0 & 70.48 & 23.6 \\
FDG~\cite{sadat2025fdg} & 79.02 & 40.3 & 80.58 & 36.1 & 74.48 & 62.5 \\
LF-CFG~\cite{lfcfg2025} & 76.22 & 48.6 & 76.85 & 34.7 & 70.47 & 54.2 \\
STG~\cite{stg2024} & 78.64 & 37.5 & 80.29 & 38.9 & 73.54 & 63.9 \\
FlowMo~\cite{shaulov2025flowmo} & 78.56 & 37.5 & 79.14 & 23.6 & 72.17 & 55.6 \\
\midrule
\rowcolor{thawlight}
\textcolor{thawdark}{\textbf{THAW}} & \textbf{79.59} & \textbf{54.2} & \textbf{80.71} & \textbf{45.8} & \textbf{74.77} & \textbf{72.2} \\
\bottomrule
\end{tabular}
\end{table}
